Parallelization of the inverse fast multipole method with an application to boundary element method

We present an algorithm to parallelize the inverse fast multipole method (IFMM), which is an approximate direct solver for dense linear systems. The parallel scheme is based on a greedy coloring algorithm, where two nodes in the hierarchy with the same color are separated by at least $\sigma$ nodes. We proved that when $\sigma \ge 6$, the workload associated with one color is embarrassingly parallel. However, the number of nodes in a group (color) may be small when $\sigma = 6$. Therefore, we also explored $\sigma = 3$, where a small fraction of the algorithm needs to be serialized, and the overall parallel efficiency was improved. We implemented the parallel IFMM using OpenMP for shared-memory machines. Successively, we applied it to a fast-multipole accelerated boundary element method (FMBEM) as a preconditioner, and compared its efficiency with (a) the original IFMM parallelized by linking a multi-threaded linear algebra library and (b) the commonly used parallel block-diagonal preconditioner. Our results showed that our parallel IFMM achieved at most $4\times$ and $11\times$ speedups over the reference method (a) and (b), respectively, in realistic examples involving more than one million variables.

==> 181031/office/office05-fmm3logBDX0-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:07 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb7} & 4 &  161 & \prniterspeedup{.42857142857142857142} & \prtime{ 289.229563} & \prspeedup{16.09526845981508467030} & \prtime{ 24.405007} & \prtime{142.45753464814814814815} & \prtime{ 102.301161} & \prtime{ 1.173894} & \prtime{ 1.269119} & \prtime{} & \prval{9.524113e-5} & \prval{1.492285e+0} & \myunderlineIV{\prerr{1.530521e-02}} & \myunderlineIV{\prmaxerr{1.581827e-02}} & \noteIV \\
 & 8 &  210 & \prniterspeedup{.38571428571428571428} & \prtime{ 440.868530} & \prspeedup{10.62624848273928737893} & \prtime{ 24.731412} & \prtime{234.34753250710900473934} & \prtime{ 163.193204} & \prtime{ 1.261843} & \prtime{ 1.236131} & \prtime{} & \prval{3.955457e-5} & \prval{4.362227e+0} & \myunderlineVIII{\prerr{1.396579e-03}} & \myunderlineVIII{\prmaxerr{2.446173e-03}} & \noteVIII \\
 & 16 &  444 & \prniterspeedup{.36036036036036036036} & \prtime{ 1784.708947} & \prspeedup{2.89065531030814068082} & \prtime{ 24.499882} & \prtime{1024.56066037977528089888} & \prtime{ 711.963679} & \prtime{ 3.293227} & \prtime{ 1.300480} & \prtime{} & \prval{6.309790e-6} & \prval{1.115789e+0} & \myunderlineXVI{\prerr{5.243561e-02}} & \myunderlineXVI{\prmaxerr{2.733511e-02}} & \noteXVI \\
 & 32 &  1302 & \prniterspeedup{.32411674347158218125} & \prtime{ 16975.672039} & \prspeedup{.53537900467917964116} & \prtime{ 26.021024} & \prtime{9316.37648451343054489640} & \prtime{ 7582.960317} & \prtime{ 17.605899} & \prtime{ 1.130292} & \prtime{} & \prval{1.510879e-5} & \prval{1.035246e+0} & \myunderlineXXXII{\prerr{7.426259e-02}} & \myunderlineXXXII{\prmaxerr{2.615945e-02}} & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logBDX1-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:08 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb6} & 4 &  144 & \prniterspeedup{.47916666666666666666} & \prtime{ 247.319118} & \prspeedup{18.82275620520367535840} & \prtime{ 24.233407} & \prtime{112.48878824827586206897} & \prtime{ 91.153851} & \prtime{ 1.103056} & \prtime{ 1.692990} & \prtime{} & \prval{7.943471e-5} & \prval{1.493789e+0} & \myunderlineIV{\prerr{1.217776e-02}} & \myunderlineIV{\prmaxerr{1.238568e-02}} & \noteIV \\
 & 8 &  185 & \prniterspeedup{.43783783783783783783} & \prtime{ 374.418299} & \prspeedup{12.51215167771487578923} & \prtime{ 24.735147} & \prtime{187.28335266666666666667} & \prtime{ 143.033194} & \prtime{ 1.384356} & \prtime{ 1.727887} & \prtime{} & \prval{2.327445e-4} & \prval{4.360840e+0} & \myunderlineVIII{\prerr{1.213325e-03}} & \myunderlineVIII{\prmaxerr{2.116316e-03}} & \noteVIII \\
 & 16 &  408 & \prniterspeedup{.39215686274509803921} & \prtime{ 1568.567982} & \prspeedup{3.28897341664596083792} & \prtime{ 24.787341} & \prtime{869.77183435452322738387} & \prtime{ 648.026289} & \prtime{ 4.198947} & \prtime{ 1.744356} & \prtime{} & \prval{8.996342e-6} & \prval{1.118410e+0} & \myunderlineXVI{\prerr{2.719490e-02}} & \myunderlineXVI{\prmaxerr{1.150686e-02}} & \noteXVI \\
 & 32 &  1146 & \prniterspeedup{.36823734729493891797} & \prtime{ 13957.406855} & \prspeedup{.65115379199139925050} & \prtime{ 25.809113} & \prtime{7262.80983038622493461204} & \prtime{ 6608.819453} & \prtime{ 24.444052} & \prtime{ 1.748490} & \prtime{} & \prval{1.522660e-5} & \prval{1.036011e+0} & \myunderlineXXXII{\prerr{4.213279e-02}} & \myunderlineXXXII{\prmaxerr{1.913859e-02}} & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logBDX2-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:10 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb5} & 4 &  118 & \prniterspeedup{.58474576271186440677} & \prtime{ 212.562272} & \prspeedup{21.90053493124123174596} & \prtime{ 24.492609} & \prtime{78.80685498319327731093} & \prtime{ 75.637588} & \prtime{ 3.399555} & \prtime{ 13.623859} & \prtime{} & \prval{1.113992e-4} & \prval{1.492368e+0} & \myunderlineIV{\prerr{4.950052e-03}} & \myunderlineIV{\prmaxerr{4.889757e-03}} & \noteIV \\
 & 8 &  150 & \prniterspeedup{.54000000000000000000} & \prtime{ 303.880737} & \prspeedup{15.41650383716161646666} & \prtime{ 24.762319} & \prtime{126.53145091390728476822} & \prtime{ 117.541709} & \prtime{ 4.535401} & \prtime{ 13.734232} & \prtime{} & \prval{1.841417e-4} & \prval{4.361931e+0} & \myunderlineVIII{\prerr{6.386740e-04}} & \myunderlineVIII{\prmaxerr{6.808562e-04}} & \noteVIII \\
 & 16 &  326 & \prniterspeedup{.49079754601226993865} & \prtime{ 1143.898628} & \prspeedup{4.50999613839907499215} & \prtime{ 24.510635} & \prtime{556.58412458715596330276} & \prtime{ 516.645477} & \prtime{ 12.111974} & \prtime{ 13.752441} & \prtime{} & \prval{1.014729e-5} & \prval{1.120909e+0} & \myunderlineXVI{\prerr{8.057491e-03}} & \myunderlineXVI{\prmaxerr{3.034487e-03}} & \noteXVI \\
 & 32 &  904 & \prniterspeedup{.46681415929203539823} & \prtime{ 9844.593498} & \prspeedup{.92318879411794682921} & \prtime{ 26.073246} & \prtime{4516.18112753259668508288} & \prtime{ 5186.618832} & \prtime{ 68.294326} & \prtime{ 14.152703} & \prtime{} & \prval{9.750774e-6} & \prval{1.020704e+0} & \myunderlineXXXII{\prerr{2.149818e-02}} & \myunderlineXXXII{\prmaxerr{8.514254e-03}} & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logBDX3-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:11 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb4} & 4 &  93 & \prniterspeedup{.74193548387096774193} & \prtime{ 278.876833} & \prspeedup{16.69277226409122338247} & \prtime{ 24.315430} & \prtime{46.73424745744680851064} & \prtime{ 60.967221} & \prtime{ 14.053245} & \prtime{ 113.499566} & \prtime{} & \prval{1.023384e-4} & \prval{1.492304e+0} & \myunderlineIV{\prerr{2.217374e-03}} & \myunderlineIV{\prmaxerr{2.469277e-03}} & \noteIV \\
 & 8 &  113 & \prniterspeedup{.71681415929203539823} & \prtime{ 334.683235} & \prspeedup{13.99764929366718951428} & \prtime{ 24.519374} & \prtime{69.21313493859649122808} & \prtime{ 89.874857} & \prtime{ 17.606126} & \prtime{ 114.869365} & \prtime{} & \prval{1.706767e-4} & \prval{4.363440e+0} & \myunderlineVIII{\prerr{2.523179e-04}} & \myunderlineVIII{\prmaxerr{3.589947e-04}} & \noteVIII \\
 & 16 &  234 & \prniterspeedup{.68376068376068376068} & \prtime{ 893.596132} & \prspeedup{5.77327744632627841321} & \prtime{ 25.110751} & \prtime{305.76086562553191489362} & \prtime{ 380.549747} & \prtime{ 44.081953} & \prtime{ 115.855495} & \prtime{} & \prval{1.154276e-5} & \prval{1.121409e+0} & \myunderlineXVI{\prerr{1.982337e-03}} & \myunderlineXVI{\prmaxerr{7.466170e-04}} & \noteXVI \\
 & 32 &  622 & \prniterspeedup{.67845659163987138263} & \prtime{ 6128.023190} & \prspeedup{1.48309138497238617662} & \prtime{ 25.446146} & \prtime{2124.53651009470304975923} & \prtime{ 3604.172183} & \prtime{ 221.973870} & \prtime{ 117.063710} & \prtime{} & \prval{2.462990e-5} & \prval{1.010181e+0} & \myunderlineXXXII{\prerr{9.319760e-03}} & \myunderlineXXXII{\prmaxerr{5.555050e-03}} & \noteXXXII \\
 & 64 &  1787 & \prniterspeedup{.55512031337437045327} & \prtime{ 80913.667767} & \prspeedup{.61539730273243293749} & \prtime{ 30.658331} & \prtime{23261.56921519854586129754} & \prtime{ 54818.741143} & \prtime{ 2557.745120} & \prtime{ 122.180261} & \prtime{} & \prval{1.335848e-5} & \prval{2.070328e+0} & \myunderlineLXIV{\prerr{4.742671e-03}} & \myunderlineLXIV{\prmaxerr{2.280783e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logBDX4-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:12 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb3} & 4 &  69 & \prniterspeedup{1.00000000000000000000} & \prtime{ 4655.227463} & \prspeedup{1.00000000000000000000} & \prtime{ 24.234290} & \prtime{28.70606527142857142858} & \prtime{ 53.461959} & \prtime{ 82.093490} & \prtime{ 4436.355303} & \prtime{} & \prval{1.396779e-4} & \prval{1.492845e+0} & \myunderlineIV{\prerr{0.000000e+00}} & \myunderlineIV{\prmaxerr{0.000000e+00}} & \noteIV \\
 & 8 &  81 & \prniterspeedup{1.00000000000000000000} & \prtime{ 4684.778548} & \prspeedup{1.00000000000000000000} & \prtime{ 24.829837} & \prtime{39.32656415853658536586} & \prtime{ 76.352837} & \prtime{ 95.606415} & \prtime{ 4418.512311} & \prtime{} & \prval{2.294643e-4} & \prval{4.363429e+0} & \myunderlineVIII{\prerr{0.000000e+00}} & \myunderlineVIII{\prmaxerr{0.000000e+00}} & \noteVIII \\
 & 16 &  160 & \prniterspeedup{1.00000000000000000000} & \prtime{ 5158.978395} & \prspeedup{1.00000000000000000000} & \prtime{ 25.076303} & \prtime{157.00930009937888198758} & \prtime{ 288.041091} & \prtime{ 216.622011} & \prtime{ 4437.821640} & \prtime{} & \prval{4.835483e-6} & \prval{1.121804e+0} & \myunderlineXVI{\prerr{0.000000e+00}} & \myunderlineXVI{\prmaxerr{0.000000e+00}} & \noteXVI \\
 & 32 &  422 & \prniterspeedup{1.00000000000000000000} & \prtime{ 9088.418400} & \prspeedup{1.00000000000000000000} & \prtime{ 25.643589} & \prtime{1037.35981506146572104019} & \prtime{ 2517.704063} & \prtime{ 1030.007999} & \prtime{ 4428.572810} & \prtime{} & \prval{7.996618e-6} & \prval{1.008558e+0} & \myunderlineXXXII{\prerr{0.000000e+00}} & \myunderlineXXXII{\prmaxerr{0.000000e+00}} & \noteXXXII \\
 & 64 &  992 & \prniterspeedup{1.00000000000000000000} & \prtime{ 49794.052898} & \prspeedup{1.00000000000000000000} & \prtime{ 30.850847} & \prtime{6978.79407836253776435046} & \prtime{ 30925.784823} & \prtime{ 7256.773656} & \prtime{ 4439.378321} & \prtime{} & \prval{1.031446e-5} & \prval{2.070143e+0} & \myunderlineLXIV{\prerr{0.000000e+00}} & \myunderlineLXIV{\prmaxerr{0.000000e+00}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logBDX5-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:13 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb2} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
 & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:14 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:14 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:14 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b7} & 4 &  6 & \prniterspeedup{11.50000000000000000000} & \prtime{ 1254.998922} & \prspeedup{3.70934777822860950632} & \prtime{ 24.702758} & \prtime{-1.19318042857142857142} & \prtime{ 7.884433} & \prtime{ 47.700278} & \prtime{ 912.671435} & \prtime{ 244.869556} & \prval{1.509766e-4} & \prval{1.491735e+0} & \myunderlineIV{\prerr{1.315203e-03}} & \myunderlineIV{\prmaxerr{8.588246e-04}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{16.20000000000000000000} & \prtime{ 1409.281392} & \prspeedup{3.32423217576976280688} & \prtime{ 24.424370} & \prtime{-1.32276833333333333333} & \prtime{ 8.521690} & \prtime{ 81.646695} & \prtime{ 905.642425} & \prtime{ 369.742576} & \prval{3.090433e-4} & \prval{4.363174e+0} & \myunderlineVIII{\prerr{2.023325e-04}} & \myunderlineVIII{\prmaxerr{5.029206e-04}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{40.00000000000000000000} & \prtime{ 1808.447166} & \prspeedup{2.85271170316291120223} & \prtime{ 24.878616} & \prtime{-1.52390220000000000000} & \prtime{ 13.427729} & \prtime{ 120.270975} & \prtime{ 974.397379} & \prtime{ 655.771486} & \prval{8.427687e-6} & \prval{1.122392e+0} & \myunderlineXVI{\prerr{1.782602e-03}} & \myunderlineXVI{\prmaxerr{1.458163e-03}} & \noteXVI \\
 & 32 &  11 & \prniterspeedup{38.36363636363636363636} & \prtime{ 3204.628479} & \prspeedup{2.83602871894717378251} & \prtime{ 25.387662} & \prtime{-11.10222175000000000000} & \prtime{ 102.056367} & \prtime{ 417.448063} & \prtime{ 1504.570095} & \prtime{ 1047.367778} & \prval{6.987031e-6} & \prval{1.006698e+0} & \myunderlineXXXII{\prerr{8.840811e-03}} & \myunderlineXXXII{\prmaxerr{7.064458e-02}} & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:15 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:15 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:15 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b6} & 4 &  6 & \prniterspeedup{11.50000000000000000000} & \prtime{ 498.091911} & \prspeedup{9.34612138882938012619} & \prtime{ 24.534999} & \prtime{-.98142900000000000000} & \prtime{ 9.027109} & \prtime{ 98.992207} & \prtime{ 148.054623} & \prtime{ 202.594210} & \prval{1.504594e-4} & \prval{1.491734e+0} & \myunderlineIV{\prerr{1.311967e-03}} & \myunderlineIV{\prmaxerr{9.503346e-04}} & \noteIV \\
{1e-3} & 8 &  7 & \prniterspeedup{11.57142857142857142857} & \prtime{ 654.777036} & \prspeedup{7.15476916633954768077} & \prtime{ 24.540433} & \prtime{-1.08865637500000000000} & \prtime{ 10.883301} & \prtime{ 125.032112} & \prtime{ 156.602083} & \prtime{ 322.154945} & \prval{3.094711e-4} & \prval{4.363163e+0} & \myunderlineVIII{\prerr{1.964007e-04}} & \myunderlineVIII{\prmaxerr{1.302588e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{32.00000000000000000000} & \prtime{ 988.776763} & \prspeedup{5.21753603851630967181} & \prtime{ 25.797834} & \prtime{-1.37727850000000000000} & \prtime{ 15.780051} & \prtime{ 163.468994} & \prtime{ 198.228492} & \prtime{ 567.116269} & \prval{9.377012e-6} & \prval{1.122392e+0} & \myunderlineXVI{\prerr{1.788812e-03}} & \myunderlineXVI{\prmaxerr{1.466338e-03}} & \noteXVI \\
 & 32 &  10 & \prniterspeedup{42.20000000000000000000} & \prtime{ 1697.016547} & \prspeedup{5.35552727288757544448} & \prtime{ 25.269004} & \prtime{-2.87021445454545454545} & \prtime{ 76.050409} & \prtime{ 280.208037} & \prtime{ 318.450868} & \prtime{ 966.858624} & \prval{2.463996e-5} & \prval{1.009097e+0} & \myunderlineXXXII{\prerr{3.835079e-03}} & \myunderlineXXXII{\prmaxerr{2.657763e-03}} & \noteXXXII \\
 & 64 &  16 & \prniterspeedup{62.00000000000000000000} & \prtime{ 4711.504855} & \prspeedup{10.56860906025745780537} & \prtime{ 30.149021} & \prtime{-10.11383764705882352941} & \prtime{ 545.946200} & \prtime{ 688.506891} & \prtime{ 818.407940} & \prtime{ 2495.347091} & \prval{1.594542e-5} & \prval{2.070123e+0} & \myunderlineLXIV{\prerr{2.771797e-03}} & \myunderlineLXIV{\prmaxerr{8.405228e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:17 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:17 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:17 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b5} & 4 &  6 & \prniterspeedup{11.50000000000000000000} & \prtime{ 637.648214} & \prspeedup{7.30062024920844520706} & \prtime{ 24.607921} & \prtime{-1.01830571428571428571} & \prtime{ 9.247807} & \prtime{ 105.826881} & \prtime{ 192.535514} & \prtime{ 290.880123} & \prval{1.506220e-4} & \prval{1.491733e+0} & \myunderlineIV{\prerr{1.311170e-03}} & \myunderlineIV{\prmaxerr{8.634008e-04}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{20.25000000000000000000} & \prtime{ 773.317457} & \prspeedup{6.05802766456880851197} & \prtime{ 24.522629} & \prtime{-1.14598380000000000000} & \prtime{ 8.544761} & \prtime{ 122.221651} & \prtime{ 199.055015} & \prtime{ 404.170062} & \prval{3.068950e-4} & \prval{4.363171e+0} & \myunderlineVIII{\prerr{2.006473e-04}} & \myunderlineVIII{\prmaxerr{2.890450e-04}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{32.00000000000000000000} & \prtime{ 1083.350158} & \prspeedup{4.76205994608808650766} & \prtime{ 24.624434} & \prtime{-1.37003516666666666666} & \prtime{ 16.176377} & \prtime{ 159.594870} & \prtime{ 213.955195} & \prtime{ 651.703964} & \prval{9.379499e-6} & \prval{1.122392e+0} & \myunderlineXVI{\prerr{1.789081e-03}} & \myunderlineXVI{\prmaxerr{1.466103e-03}} & \noteXVI \\
 & 32 &  11 & \prniterspeedup{38.36363636363636363636} & \prtime{ 1622.569749} & \prspeedup{5.60124974941832223201} & \prtime{ 26.182690} & \prtime{-2.76083000000000000000} & \prtime{ 80.031756} & \prtime{ 272.142588} & \prtime{ 267.017424} & \prtime{ 945.586238} & \prval{2.357544e-5} & \prval{1.009107e+0} & \myunderlineXXXII{\prerr{3.839968e-03}} & \myunderlineXXXII{\prmaxerr{2.642538e-03}} & \noteXXXII \\
 & 64 &  31 & \prniterspeedup{32.00000000000000000000} & \prtime{ 4597.966367} & \prspeedup{10.82958180281095562002} & \prtime{ 28.719590} & \prtime{-6.01319346875000000000} & \prtime{ 997.400881} & \prtime{ 785.104891} & \prtime{ 500.382233} & \prtime{ 2157.646191} & \prval{1.176004e-5} & \prval{2.069989e+0} & \myunderlineLXIV{\prerr{2.721260e-03}} & \myunderlineLXIV{\prmaxerr{1.727412e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 12:03:24 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 12:03:24 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 12:03:24 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b4} & 4 &  5 & \prniterspeedup{13.80000000000000000000} & \prtime{ 3587.075767} & \prspeedup{1.29777784618509286146} & \prtime{ 24.501510} & \prtime{3.34882583333333333334} & \prtime{ 10.289411} & \prtime{ 258.950204} & \prtime{ 1283.651962} & \prtime{ 1991.205883} & \prval{1.496776e-4} & \prval{1.491735e+0} & \myunderlineIV{\prerr{1.314161e-03}} & \myunderlineIV{\prmaxerr{8.613252e-04}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{20.25000000000000000000} & \prtime{ 3710.819228} & \prspeedup{1.26246477129658766552} & \prtime{ 24.593226} & \prtime{-.80016080000000000000} & \prtime{ 9.720836} & \prtime{ 263.698151} & \prtime{ 1296.579271} & \prtime{ 2100.772626} & \prval{3.096071e-4} & \prval{4.363173e+0} & \myunderlineVIII{\prerr{2.008830e-04}} & \myunderlineVIII{\prmaxerr{2.854937e-04}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{40.00000000000000000000} & \prtime{ 4065.062070} & \prspeedup{1.26910199799237013864} & \prtime{ 24.888647} & \prtime{-.35841340000000000000} & \prtime{ 17.955873} & \prtime{ 294.494768} & \prtime{ 1333.879931} & \prtime{ 2376.545644} & \prval{8.504730e-6} & \prval{1.122392e+0} & \myunderlineXVI{\prerr{1.789614e-03}} & \myunderlineXVI{\prmaxerr{1.468388e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{84.40000000000000000000} & \prtime{ 4376.158987} & \prspeedup{2.07680260863429183268} & \prtime{ 25.697093} & \prtime{-.10310483333333333333} & \prtime{ 47.777893} & \prtime{ 358.667474} & \prtime{ 1407.484725} & \prtime{ 2503.889830} & \prval{2.466900e-5} & \prval{1.009101e+0} & \myunderlineXXXII{\prerr{3.825788e-03}} & \myunderlineXXXII{\prmaxerr{2.643623e-03}} & \noteXXXII \\
 & 64 &  8 & \prniterspeedup{124.00000000000000000000} & \prtime{ 6220.970243} & \prspeedup{8.00422618224698683870} & \prtime{ 29.290769} & \prtime{-3.16402888888888888888} & \prtime{ 357.291622} & \prtime{ 565.668402} & \prtime{ 1641.957896} & \prtime{ 3504.085163} & \prval{1.174182e-5} & \prval{2.070102e+0} & \myunderlineLXIV{\prerr{2.698375e-03}} & \myunderlineLXIV{\prmaxerr{1.645299e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:19 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:19 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:19 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b7} & 4 &  6 & \prniterspeedup{11.50000000000000000000} & \prtime{ 1224.134161} & \prspeedup{3.80287358306962565028} & \prtime{ 24.539800} & \prtime{-1.15716042857142857142} & \prtime{ 7.802505} & \prtime{ 50.531979} & \prtime{ 923.194430} & \prtime{ 200.989983} & \prval{1.506349e-4} & \prval{1.491734e+0} & \myunderlineIV{\prerr{1.309193e-03}} & \myunderlineIV{\prmaxerr{8.612907e-04}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{16.20000000000000000000} & \prtime{ 1341.781151} & \prspeedup{3.49146248217046238712} & \prtime{ 24.438820} & \prtime{-1.31213100000000000000} & \prtime{ 10.716666} & \prtime{ 94.690185} & \prtime{ 919.106143} & \prtime{ 275.436193} & \prval{3.089606e-4} & \prval{4.363178e+0} & \myunderlineVIII{\prerr{2.026970e-04}} & \myunderlineVIII{\prmaxerr{4.548053e-04}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{32.00000000000000000000} & \prtime{ 1632.889481} & \prspeedup{3.15941676091916719255} & \prtime{ 24.611528} & \prtime{-1.31592466666666666666} & \prtime{ 15.520004} & \prtime{ 167.889070} & \prtime{ 926.489067} & \prtime{ 478.953342} & \prval{9.340712e-6} & \prval{1.122393e+0} & \myunderlineXVI{\prerr{1.788603e-03}} & \myunderlineXVI{\prmaxerr{1.466436e-03}} & \noteXVI \\
 & 32 &  12 & \prniterspeedup{35.16666666666666666666} & \prtime{ 3078.717966} & \prspeedup{2.95201395527894223487} & \prtime{ 34.244205} & \prtime{-11.94075161538461538461} & \prtime{ 115.737549} & \prtime{ 470.375743} & \prtime{ 1559.699233} & \prtime{ 791.918081} & \prval{1.450289e-5} & \prval{1.007936e+0} & \myunderlineXXXII{\prerr{7.430137e-03}} & \myunderlineXXXII{\prmaxerr{6.358794e-02}} & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:20 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b6} & 4 &  171 & \prniterspeedup{.40350877192982456140} & \prtime{ 706.608213} & \prspeedup{6.58813098596124016463} & \prtime{ 24.477484} & \prtime{151.65081540116279069768} & \prtime{ 134.908269} & \prtime{ 199.713379} & \prtime{ 141.923494} & \prtime{ 36.162830} & \prval{1.204646e-5} & \prval{1.488569e+0} & \myunderlineIV{\prerr{1.653208e-02}} & \myunderlineIV{\prmaxerr{7.636554e-02}} & \noteIV \\
{1e-1} & 8 &  217 & \prniterspeedup{.37327188940092165898} & \prtime{ 947.027309} & \prspeedup{4.94682519023324173220} & \prtime{ 24.675044} & \prtime{241.75332755504587155964} & \prtime{ 208.218243} & \prtime{ 259.441505} & \prtime{ 152.362973} & \prtime{ 43.737408} & \prval{1.251906e-4} & \prval{4.363906e+0} & \myunderlineVIII{\prerr{2.750770e-03}} & \myunderlineVIII{\prmaxerr{5.770264e-02}} & \noteVIII \\
 & 16 &  317 & \prniterspeedup{.50473186119873817034} & \prtime{ 1789.146058} & \prspeedup{2.88348643864602808185} & \prtime{ 24.956116} & \prtime{510.58111473584905660378} & \prtime{ 572.066652} & \prtime{ 391.832223} & \prtime{ 214.921886} & \prtime{ 55.496151} & \prval{1.863107e-5} & \prval{1.121966e+0} & \myunderlineXVI{\prerr{2.639379e-02}} & \myunderlineXVI{\prmaxerr{2.604478e-01}} & \noteXVI \\
 & 32 &  375 & \prniterspeedup{1.12533333333333333333} & \prtime{ 4213.963826} & \prspeedup{2.15673858990549388736} & \prtime{ 26.023082} & \prtime{739.05601059042553191490} & \prtime{ 2278.283862} & \prtime{ 728.833071} & \prtime{ 293.328488} & \prtime{ 112.356120} & \prval{2.836929e-5} & \prval{1.365188e+0} & \myunderlineXXXII{\prerr{6.721907e-01}} & \myunderlineXXXII{\prmaxerr{1.042696e+00}} & \noteXXXII \\
 & 64 &  727 & \prniterspeedup{1.36451169188445667125} & \prtime{ 27787.322495} & \prspeedup{1.79197016578189031450} & \prtime{ 30.331014} & \prtime{2764.41669147252747252748} & \prtime{ 20897.422344} & \prtime{ 2537.272321} & \prtime{ 878.600819} & \prtime{ 525.164595} & \prval{1.634101e-5} & \prval{1.015181e+1} & \myunderlineLXIV{\prerr{1.504880e+00}} & \myunderlineLXIV{\prmaxerr{4.831449e+00}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:20 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b6} & 4 &  14 & \prniterspeedup{4.92857142857142857142} & \prtime{ 380.375173} & \prspeedup{12.23851553266332658362} & \prtime{ 24.503414} & \prtime{-.11118286666666666666} & \prtime{ 14.547302} & \prtime{ 87.245086} & \prtime{ 150.686307} & \prtime{ 86.867856} & \prval{1.426392e-4} & \prval{1.491739e+0} & \myunderlineIV{\prerr{1.421769e-03}} & \myunderlineIV{\prmaxerr{1.298832e-03}} & \noteIV \\
{1e-2} & 8 &  10 & \prniterspeedup{8.10000000000000000000} & \prtime{ 428.512322} & \prspeedup{10.93265772646789839569} & \prtime{ 24.956694} & \prtime{-.80637172727272727272} & \prtime{ 13.086395} & \prtime{ 102.893584} & \prtime{ 151.246384} & \prtime{ 120.649218} & \prval{3.147052e-4} & \prval{4.363118e+0} & \myunderlineVIII{\prerr{2.271420e-04}} & \myunderlineVIII{\prmaxerr{1.193794e-03}} & \noteVIII \\
 & 16 &  13 & \prniterspeedup{12.30769230769230769230} & \prtime{ 568.343064} & \prspeedup{9.07722592529078528527} & \prtime{ 24.760875} & \prtime{-.76740907142857142857} & \prtime{ 30.070459} & \prtime{ 127.353775} & \prtime{ 204.874075} & \prtime{ 162.946386} & \prval{6.817427e-6} & \prval{1.122332e+0} & \myunderlineXVI{\prerr{2.095716e-03}} & \myunderlineXVI{\prmaxerr{3.825420e-03}} & \noteXVI \\
 & 32 &  86 & \prniterspeedup{4.90697674418604651162} & \prtime{ 1798.801502} & \prspeedup{5.05248544094222131686} & \prtime{ 25.992931} & \prtime{40.46266777011494252874} & \prtime{ 529.729669} & \prtime{ 558.651631} & \prtime{ 330.540053} & \prtime{ 278.006596} & \prval{1.312002e-5} & \prval{1.010071e+0} & \myunderlineXXXII{\prerr{8.334136e-03}} & \myunderlineXXXII{\prmaxerr{7.279188e-02}} & \noteXXXII \\
 & 64 &  81 & \prniterspeedup{12.24691358024691358024} & \prtime{ 5720.007977} & \prspeedup{8.70524186298700331340} & \prtime{ 27.632401} & \prtime{24.11165356097560975610} & \prtime{ 2523.180800} & \prtime{ 1329.968149} & \prtime{ 862.041764} & \prtime{ 819.346975} & \prval{2.712134e-5} & \prval{2.620533e+0} & \myunderlineLXIV{\prerr{6.829381e-02}} & \myunderlineLXIV{\prmaxerr{8.367100e-01}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:21 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b6} & 4 &  6 & \prniterspeedup{11.50000000000000000000} & \prtime{ 453.140430} & \prspeedup{10.27325560643529424200} & \prtime{ 24.686357} & \prtime{-1.10449057142857142857} & \prtime{ 8.766810} & \prtime{ 101.323022} & \prtime{ 144.312507} & \prtime{ 159.005325} & \prval{1.496311e-4} & \prval{1.491730e+0} & \myunderlineIV{\prerr{1.313295e-03}} & \myunderlineIV{\prmaxerr{8.746504e-04}} & \noteIV \\
{1e-3} & 8 &  7 & \prniterspeedup{11.57142857142857142857} & \prtime{ 569.551039} & \prspeedup{8.22538846777522953478} & \prtime{ 24.466647} & \prtime{-.78316900000000000000} & \prtime{ 13.042088} & \prtime{ 141.860316} & \prtime{ 143.667136} & \prtime{ 231.002488} & \prval{3.095597e-4} & \prval{4.363164e+0} & \myunderlineVIII{\prerr{1.963005e-04}} & \myunderlineVIII{\prmaxerr{1.323618e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{32.00000000000000000000} & \prtime{ 807.952549} & \prspeedup{6.38524923448196213314} & \prtime{ 24.856903} & \prtime{-1.26335883333333333333} & \prtime{ 15.524293} & \prtime{ 186.456593} & \prtime{ 189.904565} & \prtime{ 373.140776} & \prval{9.381233e-6} & \prval{1.122392e+0} & \myunderlineXVI{\prerr{1.788751e-03}} & \myunderlineXVI{\prmaxerr{1.466299e-03}} & \noteXVI \\
 & 32 &  10 & \prniterspeedup{42.20000000000000000000} & \prtime{ 1448.430922} & \prspeedup{6.27466471611270944683} & \prtime{ 25.933279} & \prtime{-3.12768909090909090909} & \prtime{ 79.735886} & \prtime{ 310.421182} & \prtime{ 322.414508} & \prtime{ 680.497701} & \prval{2.280975e-5} & \prval{1.009080e+0} & \myunderlineXXXII{\prerr{3.833660e-03}} & \myunderlineXXXII{\prmaxerr{2.616290e-03}} & \noteXXXII \\
 & 64 &  17 & \prniterspeedup{58.35294117647058823529} & \prtime{ 4798.182967} & \prspeedup{10.37768947963505202447} & \prtime{ 31.365338} & \prtime{-10.05646927777777777777} & \prtime{ 584.554459} & \prtime{ 855.278432} & \prtime{ 997.176338} & \prtime{ 2187.230380} & \prval{2.144005e-5} & \prval{2.070109e+0} & \myunderlineLXIV{\prerr{2.728737e-03}} & \myunderlineLXIV{\prmaxerr{4.733789e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:21 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:21 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:21 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b5} & 4 &  6 & \prniterspeedup{11.50000000000000000000} & \prtime{ 617.792734} & \prspeedup{7.53525771152886365931} & \prtime{ 24.654493} & \prtime{-.77722028571428571428} & \prtime{ 10.816314} & \prtime{ 126.229086} & \prtime{ 193.443850} & \prtime{ 245.365224} & \prval{1.507771e-4} & \prval{1.491735e+0} & \myunderlineIV{\prerr{1.310612e-03}} & \myunderlineIV{\prmaxerr{8.631076e-04}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{20.25000000000000000000} & \prtime{ 727.946587} & \prspeedup{6.43560754547503634356} & \prtime{ 24.458880} & \prtime{-1.30795780000000000000} & \prtime{ 8.568156} & \prtime{ 150.168849} & \prtime{ 201.757999} & \prtime{ 327.547943} & \prval{3.062611e-4} & \prval{4.363172e+0} & \myunderlineVIII{\prerr{2.015600e-04}} & \myunderlineVIII{\prmaxerr{2.889350e-04}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{32.00000000000000000000} & \prtime{ 922.595576} & \prspeedup{5.59180916232791473953} & \prtime{ 24.857480} & \prtime{-1.54080083333333333333} & \prtime{ 15.140719} & \prtime{ 178.590695} & \prtime{ 214.913130} & \prtime{ 472.227730} & \prval{9.331621e-6} & \prval{1.122392e+0} & \myunderlineXVI{\prerr{1.789012e-03}} & \myunderlineXVI{\prmaxerr{1.466055e-03}} & \noteXVI \\
 & 32 &  12 & \prniterspeedup{35.16666666666666666666} & \prtime{ 1364.405702} & \prspeedup{6.66108210093070983076} & \prtime{ 25.866146} & \prtime{-1.49803415384615384615} & \prtime{ 91.592928} & \prtime{ 318.746690} & \prtime{ 263.788999} & \prtime{ 631.951745} & \prval{2.339856e-5} & \prval{1.009097e+0} & \myunderlineXXXII{\prerr{3.859997e-03}} & \myunderlineXXXII{\prmaxerr{2.657844e-03}} & \noteXXXII \\
 & 64 &  33 & \prniterspeedup{30.06060606060606060606} & \prtime{ 4356.988098} & \prspeedup{11.42854921289711542379} & \prtime{ 31.973375} & \prtime{-7.45010744117647058823} & \prtime{ 1043.057459} & \prtime{ 988.179919} & \prtime{ 491.391456} & \prtime{ 1663.919287} & \prval{1.803057e-5} & \prval{2.070015e+0} & \myunderlineLXIV{\prerr{2.695622e-03}} & \myunderlineLXIV{\prmaxerr{2.238967e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:22 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:22 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:22 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b4} & 4 &  5 & \prniterspeedup{13.80000000000000000000} & \prtime{ 3532.218006} & \prspeedup{1.31793322357011958451} & \prtime{ 24.531612} & \prtime{-1.02085866666666666666} & \prtime{ 7.695146} & \prtime{ 287.885932} & \prtime{ 1277.566463} & \prtime{ 1919.759638} & \prval{1.495094e-4} & \prval{1.491740e+0} & \myunderlineIV{\prerr{1.310566e-03}} & \myunderlineIV{\prmaxerr{8.614499e-04}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{20.25000000000000000000} & \prtime{ 3655.174439} & \prspeedup{1.28168398695677134001} & \prtime{ 24.439186} & \prtime{-.36074460000000000000} & \prtime{ 11.896462} & \prtime{ 285.453852} & \prtime{ 1289.902536} & \prtime{ 2028.725056} & \prval{3.095135e-4} & \prval{4.363172e+0} & \myunderlineVIII{\prerr{2.010321e-04}} & \myunderlineVIII{\prmaxerr{2.854026e-04}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{40.00000000000000000000} & \prtime{ 3962.434267} & \prspeedup{1.30197198170959589069} & \prtime{ 24.687134} & \prtime{-.68862660000000000000} & \prtime{ 15.444552} & \prtime{ 340.660019} & \prtime{ 1325.982357} & \prtime{ 2237.955549} & \prval{9.438018e-6} & \prval{1.122390e+0} & \myunderlineXVI{\prerr{1.788725e-03}} & \myunderlineXVI{\prmaxerr{1.467445e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{84.40000000000000000000} & \prtime{ 4061.565560} & \prspeedup{2.23766384310191954651} & \prtime{ 25.748454} & \prtime{-1.99723550000000000000} & \prtime{ 52.841799} & \prtime{ 406.870999} & \prtime{ 1406.018542} & \prtime{ 2139.234148} & \prval{2.459177e-5} & \prval{1.009102e+0} & \myunderlineXXXII{\prerr{3.825679e-03}} & \myunderlineXXXII{\prmaxerr{2.643472e-03}} & \noteXXXII \\
 & 64 &  8 & \prniterspeedup{124.00000000000000000000} & \prtime{ 5921.696232} & \prspeedup{8.40874826184431001728} & \prtime{ 27.373652} & \prtime{-4.85429633333333333333} & \prtime{ 331.029213} & \prtime{ 666.298203} & \prtime{ 1616.672640} & \prtime{ 3159.529504} & \prval{1.144385e-5} & \prval{2.070104e+0} & \myunderlineLXIV{\prerr{2.702396e-03}} & \myunderlineLXIV{\prmaxerr{1.647534e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:24 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:24 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:24 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:25 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:25 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:25 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:26 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:26 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:26 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:27 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:27 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep3top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:27 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:33 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:33 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:33 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:34 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:34 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:34 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:36 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:36 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:36 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:37 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:37 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:37 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:38 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:38 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:38 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Fri Nov 30 12:35:17 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Fri Nov 30 12:35:17 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Fri Nov 30 12:35:17 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b6} & 4 &  6 & \prniterspeedup{11.50000000000000000000} & \prtime{ 696.137529} & \prspeedup{6.68722381579861642540} & \prtime{ 24.700691} & \prtime{-.93931671428571428571} & \prtime{ 8.709031} & \prtime{ 176.078660} & \prtime{ 149.546261} & \prtime{ 322.213890} & \prval{1.455211e-4} & \prval{1.491736e+0} & \myunderlineIV{\prerr{1.315723e-03}} & \myunderlineIV{\prmaxerr{8.652665e-04}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{20.25000000000000000000} & \prtime{ 913.010079} & \prspeedup{5.13113563119821813051} & \prtime{ 24.445863} & \prtime{.97868840000000000000} & \prtime{ 8.644202} & \prtime{ 219.763853} & \prtime{ 147.483900} & \prtime{ 495.330299} & \prval{3.099610e-4} & \prval{4.363174e+0} & \myunderlineVIII{\prerr{1.964594e-04}} & \myunderlineVIII{\prmaxerr{5.364480e-04}} & \noteVIII \\
 & 16 &  11 & \prniterspeedup{14.54545454545454545454} & \prtime{ 1504.806471} & \prspeedup{3.42833347305561925643} & \prtime{ 24.835503} & \prtime{-.94072375000000000000} & \prtime{ 25.102695} & \prtime{ 373.378992} & \prtime{ 204.286971} & \prtime{ 858.610595} & \prval{1.203894e-5} & \prval{1.122396e+0} & \myunderlineXVI{\prerr{1.805131e-03}} & \myunderlineXVI{\prmaxerr{5.474020e-03}} & \noteXVI \\
 & 32 &  13 & \prniterspeedup{32.46153846153846153846} & \prtime{ 2733.587023} & \prspeedup{3.32472254350469968557} & \prtime{ 26.033088} & \prtime{-2.59675485714285714285} & \prtime{ 99.442156} & \prtime{ 630.777638} & \prtime{ 318.846824} & \prtime{ 1626.284388} & \prval{2.545657e-5} & \prval{1.009083e+0} & \myunderlineXXXII{\prerr{3.823515e-03}} & \myunderlineXXXII{\prmaxerr{2.644559e-03}} & \noteXXXII \\
 & 64 &  11 & \prniterspeedup{90.18181818181818181818} & \prtime{ 5628.308799} & \prspeedup{8.84707194936551312702} & \prtime{ 27.859051} & \prtime{-9.72545333333333333333} & \prtime{ 401.099996} & \prtime{ 847.081790} & \prtime{ 818.434722} & \prtime{ 3407.574026} & \prval{1.995685e-5} & \prval{2.070065e+0} & \myunderlineLXIV{\prerr{2.702056e-03}} & \myunderlineLXIV{\prmaxerr{1.652746e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Fri Nov 30 12:35:21 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Fri Nov 30 12:35:21 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Fri Nov 30 12:35:21 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b5} & 4 &  7 & \prniterspeedup{9.85714285714285714285} & \prtime{ 920.044905} & \prspeedup{5.05978288418433228538} & \prtime{ 24.630604} & \prtime{-.95079350000000000000} & \prtime{ 9.118356} & \prtime{ 225.510116} & \prtime{ 192.635871} & \prtime{ 453.516663} & \prval{1.507767e-4} & \prval{1.491756e+0} & \myunderlineIV{\prerr{1.315580e-03}} & \myunderlineIV{\prmaxerr{8.544452e-04}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{16.20000000000000000000} & \prtime{ 1117.281141} & \prspeedup{4.19301675834873865466} & \prtime{ 24.639535} & \prtime{-.87602433333333333333} & \prtime{ 8.887534} & \prtime{ 259.861580} & \prtime{ 199.140982} & \prtime{ 609.687843} & \prval{3.093004e-4} & \prval{4.363169e+0} & \myunderlineVIII{\prerr{2.009817e-04}} & \myunderlineVIII{\prmaxerr{2.873961e-04}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{40.00000000000000000000} & \prtime{ 1521.041564} & \prspeedup{3.39174057902338821294} & \prtime{ 24.813055} & \prtime{-1.34562720000000000000} & \prtime{ 13.534409} & \prtime{ 321.705693} & \prtime{ 211.475709} & \prtime{ 932.023871} & \prval{6.890793e-6} & \prval{1.122391e+0} & \myunderlineXVI{\prerr{1.783423e-03}} & \myunderlineXVI{\prmaxerr{1.456514e-03}} & \noteXVI \\
 & 32 &  11 & \prniterspeedup{38.36363636363636363636} & \prtime{ 2585.859146} & \prspeedup{3.51466104178901011184} & \prtime{ 26.374082} & \prtime{-3.25960616666666666666} & \prtime{ 79.433254} & \prtime{ 568.646043} & \prtime{ 260.510611} & \prtime{ 1619.458053} & \prval{2.659334e-5} & \prval{1.009065e+0} & \myunderlineXXXII{\prerr{3.825349e-03}} & \myunderlineXXXII{\prmaxerr{2.617576e-03}} & \noteXXXII \\
 & 64 &  13 & \prniterspeedup{76.30769230769230769230} & \prtime{ 5133.241688} & \prspeedup{9.70031335450340478883} & \prtime{ 28.834381} & \prtime{-13.26322814285714285714} & \prtime{ 456.484404} & \prtime{ 874.694685} & \prtime{ 489.793970} & \prtime{ 3150.016357} & \prval{6.319971e-6} & \prval{2.070103e+0} & \myunderlineLXIV{\prerr{2.700377e-03}} & \myunderlineLXIV{\prmaxerr{1.650861e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:41 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:41 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:41 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:43 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:43 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:43 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:44 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:44 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:44 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:46 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:46 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:46 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:47 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:47 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsep6top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Wed Nov 28 11:24:47 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-3} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Thu Nov 29 12:05:19 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Thu Nov 29 12:05:19 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Thu Nov 29 12:05:19 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb7} & 4 &  7 & \prniterspeedup{9.85714285714285714285} & \prtime{ 2938.005171} & \prspeedup{1.58448579633218079179} & \prtime{ 24.598142} & \prtime{-.24606450000000000000} & \prtime{ 14.785572} & \prtime{ 763.209914} & \prtime{ 919.583050} & \prtime{ 1198.494555} & \prval{1.506481e-4} & \prval{1.491732e+0} & \myunderlineIV{\prerr{1.314509e-03}} & \myunderlineIV{\prmaxerr{8.611164e-04}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{16.20000000000000000000} & \prtime{ 3217.804479} & \prspeedup{1.45589285445208058584} & \prtime{ 24.588697} & \prtime{-.70425366666666666666} & \prtime{ 11.662736} & \prtime{ 875.062115} & \prtime{ 897.361349} & \prtime{ 1391.642795} & \prval{3.097466e-4} & \prval{4.363173e+0} & \myunderlineVIII{\prerr{2.011513e-04}} & \myunderlineVIII{\prmaxerr{2.907823e-04}} & \noteVIII \\
 & 16 &  12 & \prniterspeedup{13.33333333333333333333} & \prtime{ 5951.646711} & \prspeedup{.86681529423865696923} & \prtime{ 24.595333} & \prtime{.80444546153846153847} & \prtime{ 45.827112} & \prtime{ 3261.253733} & \prtime{ 915.901331} & \prtime{ 1683.013525} & \prval{4.180656e-6} & \prval{1.122383e+0} & \myunderlineXVI{\prerr{1.855199e-03}} & \myunderlineXVI{\prmaxerr{7.098566e-03}} & \noteXVI \\
 & 32 &  12 & \prniterspeedup{35.16666666666666666666} & \prtime{ 9504.764930} & \prspeedup{.95619602030494403821} & \prtime{ 26.663752} & \prtime{2.25048238461538461539} & \prtime{ 123.419626} & \prtime{ 5519.546367} & \prtime{ 1129.238365} & \prtime{ 2670.298439} & \prval{2.437061e-5} & \prval{1.009082e+0} & \myunderlineXXXII{\prerr{3.834000e-03}} & \myunderlineXXXII{\prmaxerr{2.648773e-03}} & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Thu Nov 29 12:05:22 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb6} & 4 &  304 & \prniterspeedup{.22697368421052631578} & \prtime{ 4166.024966} & \prspeedup{1.11742668394752966057} & \prtime{ 24.656639} & \prtime{490.39917036393442622951} & \prtime{ 276.227631} & \prtime{ 2805.815752} & \prtime{ 136.518601} & \prtime{ 415.625421} & \prval{7.281642e-5} & \prval{1.756913e+0} & \myunderlineIV{\prerr{1.246439e-01}} & \myunderlineIV{\prmaxerr{5.807857e-01}} & \noteIV \\
{1e-1} & 8 &  324 & \prniterspeedup{.25000000000000000000} & \prtime{ 4664.211414} & \prspeedup{1.00440956298384462553} & \prtime{ 24.485750} & \prtime{555.63442874153846153847} & \prtime{ 357.697516} & \prtime{ 3123.780381} & \prtime{ 154.266960} & \prtime{ 430.750310} & \prval{2.239609e-4} & \prval{4.356058e+0} & \myunderlineVIII{\prerr{8.994690e-03}} & \myunderlineVIII{\prmaxerr{1.098563e-01}} & \noteVIII \\
 & 16 &  421 & \prniterspeedup{.38004750593824228028} & \prtime{ 6776.028211} & \prspeedup{.76135727809176914892} & \prtime{ 24.968549} & \prtime{917.66832157819905213271} & \prtime{ 823.921906} & \prtime{ 4290.089276} & \prtime{ 201.948180} & \prtime{ 496.727835} & \prval{3.493444e-6} & \prval{1.129107e+0} & \myunderlineXVI{\prerr{8.629763e-02}} & \myunderlineXVI{\prmaxerr{1.250894e-01}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 &  634 & \prniterspeedup{1.56466876971608832807} & \prtime{ 31667.228924} & \prspeedup{1.57241585670484793947} & \prtime{ 26.758444} & \prtime{2087.25808344724409448819} & \prtime{ 18198.636734} & \prtime{ 8612.141417} & \prtime{ 830.035877} & \prtime{ 1774.598457} & \prval{6.125566e-5} & \prval{1.929079e+1} & \myunderlineLXIV{\prerr{2.275088e+00}} & \myunderlineLXIV{\prmaxerr{5.740862e+00}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Thu Nov 29 12:05:22 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Thu Nov 29 12:05:22 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb6} & 4 &  7 & \prniterspeedup{9.85714285714285714285} & \prtime{ 2328.853293} & \prspeedup{1.99893547480751506488} & \prtime{ 24.501395} & \prtime{.11924112500000000000} & \prtime{ 17.563049} & \prtime{ 1089.786691} & \prtime{ 151.926306} & \prtime{ 1029.283336} & \prval{1.462216e-4} & \prval{1.491725e+0} & \myunderlineIV{\prerr{1.317611e-03}} & \myunderlineIV{\prmaxerr{8.686346e-04}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{16.20000000000000000000} & \prtime{ 2490.753678} & \prspeedup{1.88086786316089502929} & \prtime{ 24.675442} & \prtime{-.46842383333333333333} & \prtime{ 13.124107} & \prtime{ 1099.959169} & \prtime{ 146.061951} & \prtime{ 1191.041369} & \prval{3.079894e-4} & \prval{4.363166e+0} & \myunderlineVIII{\prerr{2.028577e-04}} & \myunderlineVIII{\prmaxerr{1.261143e-03}} & \noteVIII \\
 & 16 &  10 & \prniterspeedup{16.00000000000000000000} & \prtime{ 4505.710471} & \prspeedup{1.14498666263724960058} & \prtime{ 24.632781} & \prtime{1.95464363636363636364} & \prtime{ 44.409273} & \prtime{ 2748.663507} & \prtime{ 208.536751} & \prtime{ 1459.410273} & \prval{1.273332e-5} & \prval{1.122410e+0} & \myunderlineXVI{\prerr{1.868917e-03}} & \myunderlineXVI{\prmaxerr{6.272341e-03}} & \noteXVI \\
 & 32 &  10 & \prniterspeedup{42.20000000000000000000} & \prtime{ 6915.404760} & \prspeedup{1.31422797586182070418} & \prtime{ 26.559126} & \prtime{-.74319672727272727272} & \prtime{ 95.817384} & \prtime{ 4323.218708} & \prtime{ 310.863524} & \prtime{ 2125.669857} & \prval{2.623608e-5} & \prval{1.009023e+0} & \myunderlineXXXII{\prerr{3.839704e-03}} & \myunderlineXXXII{\prmaxerr{2.649971e-03}} & \noteXXXII \\
 & 64 &  24 & \prniterspeedup{41.33333333333333333333} & \prtime{ 27412.983829} & \prspeedup{1.81644045787249276825} & \prtime{ 29.882683} & \prtime{-.54200436000000000000} & \prtime{ 934.461591} & \prtime{ 18137.274067} & \prtime{ 829.843476} & \prtime{ 7333.412046} & \prval{1.645987e-5} & \prval{2.070095e+0} & \myunderlineLXIV{\prerr{2.726860e-03}} & \myunderlineLXIV{\prmaxerr{4.904181e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Thu Nov 29 12:05:25 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Thu Nov 29 12:05:25 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Thu Nov 29 12:05:25 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb5} & 4 &  6 & \prniterspeedup{11.50000000000000000000} & \prtime{ 2685.318901} & \prspeedup{1.73358458887933772451} & \prtime{ 24.621871} & \prtime{-.31440628571428571428} & \prtime{ 12.541135} & \prtime{ 1225.877458} & \prtime{ 194.837080} & \prtime{ 1211.834628} & \prval{1.616213e-4} & \prval{1.491777e+0} & \myunderlineIV{\prerr{1.276249e-03}} & \myunderlineIV{\prmaxerr{8.501056e-04}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{16.20000000000000000000} & \prtime{ 2982.949480} & \prspeedup{1.57051890399431102668} & \prtime{ 24.796797} & \prtime{-.23733116666666666666} & \prtime{ 13.412981} & \prtime{ 1325.366967} & \prtime{ 200.301664} & \prtime{ 1403.400548} & \prval{3.096134e-4} & \prval{4.363162e+0} & \myunderlineVIII{\prerr{2.028781e-04}} & \myunderlineVIII{\prmaxerr{2.872995e-04}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{40.00000000000000000000} & \prtime{ 3645.738061} & \prspeedup{1.41507105246747456879} & \prtime{ 24.762497} & \prtime{-.80074180000000000000} & \prtime{ 16.138291} & \prtime{ 1555.111102} & \prtime{ 213.204019} & \prtime{ 1817.831412} & \prval{9.520295e-6} & \prval{1.122388e+0} & \myunderlineXVI{\prerr{1.785583e-03}} & \myunderlineXVI{\prmaxerr{1.458288e-03}} & \noteXVI \\
 & 32 &  10 & \prniterspeedup{42.20000000000000000000} & \prtime{ 5947.975427} & \prspeedup{1.52798519623070393024} & \prtime{ 26.487835} & \prtime{.03052627272727272728} & \prtime{ 97.247802} & \prtime{ 3834.318007} & \prtime{ 261.316701} & \prtime{ 1695.586640} & \prval{2.508287e-5} & \prval{1.009072e+0} & \myunderlineXXXII{\prerr{3.831385e-03}} & \myunderlineXXXII{\prmaxerr{2.643065e-03}} & \noteXXXII \\
 & 64 &  13 & \prniterspeedup{76.30769230769230769230} & \prtime{ 11976.839750} & \prspeedup{4.15752852483477538388} & \prtime{ 30.386203} & \prtime{-9.80027307142857142857} & \prtime{ 528.412597} & \prtime{ 7191.829447} & \prtime{ 508.022671} & \prtime{ 3602.519315} & \prval{2.650558e-5} & \prval{2.070190e+0} & \myunderlineLXIV{\prerr{2.721197e-03}} & \myunderlineLXIV{\prmaxerr{2.059333e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Fri Nov 30 12:29:14 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Fri Nov 30 12:29:14 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
 & 64 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/office/office05-fmm3logXsub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc0-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/office
%% DATE: Fri Nov 30 12:29:14 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/bigmem
%% exe_ref: fmm3logBDX4
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc0
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb4} & 4 &  7 & \prniterspeedup{9.85714285714285714285} & \prtime{ 17250.888868} & \prspeedup{.26985435351307255317} & \prtime{ 24.799862} & \prtime{.57729650000000000000} & \prtime{ 17.214524} & \prtime{ 10629.384677} & \prtime{ 1282.071204} & \prtime{ 5281.525157} & \prval{1.504112e-4} & \prval{1.491734e+0} & \myunderlineIV{\prerr{1.312713e-03}} & \myunderlineIV{\prmaxerr{8.615378e-04}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{16.20000000000000000000} & \prtime{ 15807.578242} & \prspeedup{.29636282523990685302} & \prtime{ 24.980307} & \prtime{-.12401816666666666666} & \prtime{ 12.833915} & \prtime{ 8656.392885} & \prtime{ 1296.399636} & \prtime{ 5801.692668} & \prval{3.095217e-4} & \prval{4.363172e+0} & \myunderlineVIII{\prerr{2.012052e-04}} & \myunderlineVIII{\prmaxerr{2.874978e-04}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{40.00000000000000000000} & \prtime{ 15655.287663} & \prspeedup{.32953584156698864997} & \prtime{ 24.612815} & \prtime{-.20391780000000000000} & \prtime{ 18.194421} & \prtime{ 7811.065775} & \prtime{ 1328.725033} & \prtime{ 6454.196107} & \prval{8.473676e-6} & \prval{1.122390e+0} & \myunderlineXVI{\prerr{1.792491e-03}} & \myunderlineXVI{\prmaxerr{1.466236e-03}} & \noteXVI \\
 & 32 &  7 & \prniterspeedup{60.28571428571428571428} & \prtime{ 19772.629940} & \prspeedup{.45964641160931978682} & \prtime{ 26.594900} & \prtime{-.51045600000000000000} & \prtime{ 71.988792} & \prtime{ 12640.621981} & \prtime{ 1408.335013} & \prtime{ 5590.570312} & \prval{2.511120e-5} & \prval{1.009105e+0} & \myunderlineXXXII{\prerr{3.821314e-03}} & \myunderlineXXXII{\prmaxerr{2.632351e-03}} & \noteXXXII \\
 & 64 &  9 & \prniterspeedup{110.22222222222222222222} & \prtime{ 28254.564569} & \prspeedup{1.76233658729366631988} & \prtime{ 29.811858} & \prtime{-3.30495180000000000000} & \prtime{ 399.586472} & \prtime{ 18564.478307} & \prtime{ 1654.859992} & \prtime{ 7464.369197} & \prval{1.198281e-5} & \prval{2.070101e+0} & \myunderlineLXIV{\prerr{2.695314e-03}} & \myunderlineLXIV{\prmaxerr{1.647522e-03}} & \noteLXIV \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logBDX0-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:09 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb7} & 4 &  81 & \prniterspeedup{.65432098765432098765} & \prtime{ 166.300032} & \prspeedup{.96796149143254524448} & \prtime{ 49.979148} & \prtime{24.30482731707317073171} & \prtime{ 84.682082} & \prtime{ 0.534943} & \prtime{ 0.465815} & \prtime{} & \prval{0.102341} & \prval{1.408839} & \myunderlineIV{\prerr{5.719384e-03}} & \myunderlineIV{\prmaxerr{5.850018e-03}} & \noteIV \\
 & 8 &  90 & \prniterspeedup{.65555555555555555555} & \prtime{ 190.921484} & \prspeedup{.93353899868073516545} & \prtime{ 50.192129} & \prtime{29.91138881318681318682} & \prtime{ 103.283345} & \prtime{ 0.594030} & \prtime{ 0.403347} & \prtime{} & \prval{0.028574} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205159e-03}} & \myunderlineVIII{\prmaxerr{4.313239e-03}} & \noteVIII \\
 & 16 &  111 & \prniterspeedup{.69369369369369369369} & \prtime{ 293.899508} & \prspeedup{.86763423571297710372} & \prtime{ 50.888148} & \prtime{44.68612334821428571429} & \prtime{ 185.688759} & \prtime{ 0.757509} & \prtime{ 0.343103} & \prtime{} & \prval{0.006886} & \prval{0.400534} & \myunderlineXVI{\prerr{1.777613e-03}} & \myunderlineXVI{\prmaxerr{4.007241e-03}} & \noteXVI \\
 & 32 &  200 & \prniterspeedup{.72500000000000000000} & \prtime{ 1063.607377} & \prspeedup{.74558996030731742470} & \prtime{ 51.712125} & \prtime{142.61824245771144278607} & \prtime{ 836.480486} & \prtime{ 1.460612} & \prtime{ 0.244955} & \prtime{} & \prval{0.001458} & \prval{0.205361} & \myunderlineXXXII{\prerr{1.008701e-03}} & \myunderlineXXXII{\prmaxerr{2.327326e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logBDX1-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:16 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb6} & 4 &  66 & \prniterspeedup{.80303030303030303030} & \prtime{ 183.481665} & \prspeedup{.87731941499440829687} & \prtime{ 49.998994} & \prtime{16.45767780597014925374} & \prtime{ 100.992437} & \prtime{ 1.000514} & \prtime{ 8.622624} & \prtime{} & \prval{0.102340} & \prval{1.408839} & \myunderlineIV{\prerr{5.719296e-03}} & \myunderlineIV{\prmaxerr{5.850743e-03}} & \noteIV \\
 & 8 &  75 & \prniterspeedup{.78666666666666666666} & \prtime{ 179.384462} & \prspeedup{.99357909270870963171} & \prtime{ 50.177950} & \prtime{20.98255796052631578948} & \prtime{ 92.045345} & \prtime{ 1.084032} & \prtime{ 8.619695} & \prtime{} & \prval{0.028575} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205249e-03}} & \myunderlineVIII{\prmaxerr{4.312047e-03}} & \noteVIII \\
 & 16 &  97 & \prniterspeedup{.79381443298969072164} & \prtime{ 267.774253} & \prspeedup{.95228451631606269479} & \prtime{ 50.714982} & \prtime{34.32475190816326530613} & \prtime{ 164.939969} & \prtime{ 1.435601} & \prtime{ 8.649441} & \prtime{} & \prval{0.006886} & \prval{0.400534} & \myunderlineXVI{\prerr{1.777484e-03}} & \myunderlineXVI{\prmaxerr{4.008942e-03}} & \noteXVI \\
 & 32 &  171 & \prniterspeedup{.84795321637426900584} & \prtime{ 893.252535} & \prspeedup{.88778363444554904061} & \prtime{ 51.734364} & \prtime{105.00177369186046511628} & \prtime{ 710.146839} & \prtime{ 2.962219} & \prtime{ 8.750340} & \prtime{} & \prval{0.001458} & \prval{0.205359} & \myunderlineXXXII{\prerr{1.008486e-03}} & \myunderlineXXXII{\prmaxerr{2.315137e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logBDX2-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:17 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb5} & 4 &  53 & \prniterspeedup{1.00000000000000000000} & \prtime{ 160.972027} & \prspeedup{1.00000000000000000000} & \prtime{ 49.855530} & \prtime{10.96176257407407407408} & \prtime{ 55.511167} & \prtime{ 2.647702} & \prtime{ 35.666129} & \prtime{} & \prval{0.102341} & \prval{1.408835} & \myunderlineIV{\prerr{5.719165e-03}} & \myunderlineIV{\prmaxerr{5.851437e-03}} & \noteIV \\
 & 8 &  59 & \prniterspeedup{1.00000000000000000000} & \prtime{ 178.232651} & \prspeedup{1.00000000000000000000} & \prtime{ 50.108456} & \prtime{13.46420066666666666667} & \prtime{ 69.641920} & \prtime{ 2.867323} & \prtime{ 35.732143} & \prtime{} & \prval{0.028573} & \prval{0.760768} & \myunderlineVIII{\prerr{3.205268e-03}} & \myunderlineVIII{\prmaxerr{4.310740e-03}} & \noteVIII \\
 & 16 &  77 & \prniterspeedup{1.00000000000000000000} & \prtime{ 254.997275} & \prspeedup{1.00000000000000000000} & \prtime{ 50.806449} & \prtime{22.18024411538461538462} & \prtime{ 134.181927} & \prtime{ 3.815810} & \prtime{ 36.227150} & \prtime{} & \prval{0.006886} & \prval{0.400532} & \myunderlineXVI{\prerr{1.777185e-03}} & \myunderlineXVI{\prmaxerr{4.002107e-03}} & \noteXVI \\
 & 32 &  145 & \prniterspeedup{1.00000000000000000000} & \prtime{ 793.014982} & \prspeedup{1.00000000000000000000} & \prtime{ 51.562304} & \prtime{76.63037039726027397261} & \prtime{ 604.873824} & \prtime{ 8.592542} & \prtime{ 36.638934} & \prtime{} & \prval{0.001459} & \prval{0.205358} & \myunderlineXXXII{\prerr{1.008614e-03}} & \myunderlineXXXII{\prmaxerr{2.316515e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logBDX3-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:18 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb4} & 4 &  41 & \prniterspeedup{1.29268292682926829268} & \prtime{ 303.645298} & \prspeedup{.53013179542138011305} & \prtime{ 50.002229} & \prtime{6.71182361904761904762} & \prtime{ 43.166114} & \prtime{ 7.849043} & \prtime{ 189.249352} & \prtime{} & \prval{0.102342} & \prval{1.408837} & \myunderlineIV{\prerr{5.719025e-03}} & \myunderlineIV{\prmaxerr{5.852554e-03}} & \noteIV \\
 & 8 &  44 & \prniterspeedup{1.34090909090909090909} & \prtime{ 316.616076} & \prspeedup{.56292988420461631897} & \prtime{ 50.429480} & \prtime{7.72652884444444444445} & \prtime{ 51.611978} & \prtime{ 8.829942} & \prtime{ 191.207083} & \prtime{} & \prval{0.028570} & \prval{0.760766} & \myunderlineVIII{\prerr{3.204414e-03}} & \myunderlineVIII{\prmaxerr{4.306093e-03}} & \noteVIII \\
 & 16 &  61 & \prniterspeedup{1.26229508196721311475} & \prtime{ 389.495298} & \prspeedup{.65468640137473495251} & \prtime{ 50.681770} & \prtime{13.94126527419354838710} & \prtime{ 112.477131} & \prtime{ 11.693512} & \prtime{ 192.418733} & \prtime{} & \prval{0.006885} & \prval{0.400531} & \myunderlineXVI{\prerr{1.776956e-03}} & \myunderlineXVI{\prmaxerr{4.003182e-03}} & \noteXVI \\
 & 32 &  136 & \prniterspeedup{1.06617647058823529411} & \prtime{ 930.169841} & \prspeedup{.85254858526422595548} & \prtime{ 51.643645} & \prtime{68.37364352554744525548} & \prtime{ 569.659087} & \prtime{ 30.856699} & \prtime{ 195.333741} & \prtime{} & \prval{0.001456} & \prval{0.205364} & \myunderlineXXXII{\prerr{1.009859e-03}} & \myunderlineXXXII{\prmaxerr{2.334637e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logBDX4-ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:19 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{BDb3} & 4 &  31 & \prniterspeedup{1.70967741935483870967} & \prtime{ 2257.199541} & \prspeedup{.07131492988372887499} & \prtime{ 49.967445} & \prtime{3.97954396875000000000} & \prtime{ 33.279295} & \prtime{ 24.798633} & \prtime{ 2134.973187} & \prtime{} & \prval{0.102336} & \prval{1.408859} & \myunderlineIV{\prerr{5.720973e-03}} & \myunderlineIV{\prmaxerr{5.851702e-03}} & \noteIV \\
 & 8 &  36 & \prniterspeedup{1.63888888888888888888} & \prtime{ 2275.556623} & \prspeedup{.07832485871743565925} & \prtime{ 50.176170} & \prtime{5.24595435135135135136} & \prtime{ 42.178015} & \prtime{ 28.267775} & \prtime{ 2139.326009} & \prtime{} & \prval{0.028571} & \prval{0.760740} & \myunderlineVIII{\prerr{3.204069e-03}} & \myunderlineVIII{\prmaxerr{4.293590e-03}} & \noteVIII \\
 & 16 &  56 & \prniterspeedup{1.37500000000000000000} & \prtime{ 2359.584692} & \prspeedup{.10806871050848468549} & \prtime{ 50.815714} & \prtime{12.17483817543859649123} & \prtime{ 95.099665} & \prtime{ 43.213890} & \prtime{ 2146.752924} & \prtime{} & \prval{0.006883} & \prval{0.400529} & \myunderlineXVI{\prerr{1.779001e-03}} & \myunderlineXVI{\prmaxerr{4.016684e-03}} & \noteXVI \\
 & 32 &  200 & \prniterspeedup{.72500000000000000000} & \prtime{ 3388.795289} & \prspeedup{.23401088421425741659} & \prtime{ 51.649558} & \prtime{146.08739222388059701493} & \prtime{ 835.022184} & \prtime{ 180.324199} & \prtime{ 2157.261688} & \prtime{} & \prval{0.001457} & \prval{0.205356} & \myunderlineXXXII{\prerr{1.011532e-03}} & \myunderlineXXXII{\prmaxerr{2.279660e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:29 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b7} & 4 &  9 & \prniterspeedup{5.88888888888888888888} & \prtime{ 215.784130} & \prspeedup{.74598640317061314935} & \prtime{ 49.895026} & \prtime{.17364080000000000000} & \prtime{ 11.669188} & \prtime{ 12.349666} & \prtime{ 94.611164} & \prtime{ 39.835221} & \prval{0.102340} & \prval{1.408842} & \myunderlineIV{\prerr{5.719717e-03}} & \myunderlineIV{\prmaxerr{5.850826e-03}} & \noteIV \\
{1e-1} & 8 &  9 & \prniterspeedup{6.55555555555555555555} & \prtime{ 221.053848} & \prspeedup{.80628612717024496221} & \prtime{ 50.240983} & \prtime{.33478840000000000000} & \prtime{ 11.939564} & \prtime{ 12.532825} & \prtime{ 95.930863} & \prtime{ 43.453531} & \prval{0.028574} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205256e-03}} & \myunderlineVIII{\prmaxerr{4.314052e-03}} & \noteVIII \\
 & 16 &  8 & \prniterspeedup{9.62500000000000000000} & \prtime{ 246.728059} & \prspeedup{1.03351550704656579007} & \prtime{ 50.748354} & \prtime{.16441666666666666667} & \prtime{ 15.799848} & \prtime{ 11.667272} & \prtime{ 100.452714} & \prtime{ 55.222969} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777587e-03}} & \myunderlineXVI{\prmaxerr{4.008324e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:29 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b7} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 225.617350} & \prspeedup{.71347361805286694485} & \prtime{ 49.950939} & \prtime{-.05314320000000000000} & \prtime{ 5.741904} & \prtime{ 9.167895} & \prtime{ 97.987529} & \prtime{ 55.652996} & \prval{0.102342} & \prval{1.408838} & \myunderlineIV{\prerr{5.718952e-03}} & \myunderlineIV{\prmaxerr{5.853704e-03}} & \noteIV \\
{1e-2} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 230.181235} & \prspeedup{.77431442662995530456} & \prtime{ 50.184370} & \prtime{.07745380000000000000} & \prtime{ 6.023079} & \prtime{ 9.617544} & \prtime{ 96.852532} & \prtime{ 60.779663} & \prval{0.028573} & \prval{0.760765} & \myunderlineVIII{\prerr{3.205012e-03}} & \myunderlineVIII{\prmaxerr{4.313192e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 266.406029} & \prspeedup{.95717531602860234067} & \prtime{ 50.874617} & \prtime{.03354060000000000000} & \prtime{ 9.064473} & \prtime{ 10.375138} & \prtime{ 102.395777} & \prtime{ 81.228458} & \prval{0.006886} & \prval{0.400531} & \myunderlineXVI{\prerr{1.776947e-03}} & \myunderlineXVI{\prmaxerr{4.003353e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:29 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b7} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 259.110590} & \prspeedup{.62124835191027892761} & \prtime{ 50.048027} & \prtime{.08671160000000000000} & \prtime{ 5.599183} & \prtime{ 11.661740} & \prtime{ 97.422032} & \prtime{ 87.946381} & \prval{0.102340} & \prval{1.408837} & \myunderlineIV{\prerr{5.719443e-03}} & \myunderlineIV{\prmaxerr{5.850264e-03}} & \noteIV \\
{1e-3} & 8 &  3 & \prniterspeedup{19.66666666666666666666} & \prtime{ 274.349231} & \prspeedup{.64965609836172640848} & \prtime{ 50.079194} & \prtime{.17759525000000000000} & \prtime{ 5.707257} & \prtime{ 11.242635} & \prtime{ 99.391757} & \prtime{ 101.367356} & \prval{0.028574} & \prval{0.760776} & \myunderlineVIII{\prerr{3.204828e-03}} & \myunderlineVIII{\prmaxerr{4.338192e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 307.485823} & \prspeedup{.82929766488778898921} & \prtime{ 50.719197} & \prtime{.16202000000000000000} & \prtime{ 9.707300} & \prtime{ 14.875957} & \prtime{ 99.531408} & \prtime{ 124.886904} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777459e-03}} & \myunderlineXVI{\prmaxerr{4.009051e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:30 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b6} & 4 &  6 & \prniterspeedup{8.83333333333333333333} & \prtime{ 183.330959} & \prspeedup{.87804060960593131463} & \prtime{ 51.003010} & \prtime{.00660242857142857143} & \prtime{ 7.860695} & \prtime{ 4.606265} & \prtime{ 93.595973} & \prtime{ 19.005169} & \prval{0.102340} & \prval{1.408836} & \myunderlineIV{\prerr{5.719311e-03}} & \myunderlineIV{\prmaxerr{5.849998e-03}} & \noteIV \\
{1e-1} & 8 &  7 & \prniterspeedup{8.42857142857142857142} & \prtime{ 185.359952} & \prspeedup{.96154886250725831003} & \prtime{ 50.120262} & \prtime{.23574512500000000000} & \prtime{ 9.438553} & \prtime{ 5.075864} & \prtime{ 92.644900} & \prtime{ 21.422651} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205226e-03}} & \myunderlineVIII{\prmaxerr{4.314830e-03}} & \noteVIII \\
 & 16 &  10 & \prniterspeedup{7.70000000000000000000} & \prtime{ 219.350742} & \prspeedup{1.16250928843450185365} & \prtime{ 50.880123} & \prtime{.34937127272727272728} & \prtime{ 18.724236} & \prtime{ 8.412020} & \prtime{ 99.621359} & \prtime{ 29.788027} & \prval{0.006885} & \prval{0.400534} & \myunderlineXVI{\prerr{1.777424e-03}} & \myunderlineXVI{\prmaxerr{4.009434e-03}} & \noteXVI \\
 & 32 &  21 & \prniterspeedup{6.90476190476190476190} & \prtime{ 370.982244} & \prspeedup{2.13760899564778092182} & \prtime{ 51.816338} & \prtime{1.36404395454545454546} & \prtime{ 96.139471} & \prtime{ 13.903671} & \prtime{ 122.326085} & \prtime{ 54.090114} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008948e-03}} & \myunderlineXXXII{\prmaxerr{2.327630e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:31 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b6} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 188.197162} & \prspeedup{.85533716496745046559} & \prtime{ 49.972647} & \prtime{.00835020000000000000} & \prtime{ 7.364001} & \prtime{ 5.456290} & \prtime{ 91.883664} & \prtime{ 27.147317} & \prval{0.102341} & \prval{1.408831} & \myunderlineIV{\prerr{5.718951e-03}} & \myunderlineIV{\prmaxerr{5.853090e-03}} & \noteIV \\
{1e-2} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 192.799770} & \prspeedup{.92444431339311245028} & \prtime{ 50.170464} & \prtime{.02903680000000000000} & \prtime{ 6.836209} & \prtime{ 5.515665} & \prtime{ 92.656509} & \prtime{ 31.120189} & \prval{0.028573} & \prval{0.760764} & \myunderlineVIII{\prerr{3.203915e-03}} & \myunderlineVIII{\prmaxerr{4.313351e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 219.925596} & \prspeedup{1.15947065570303149252} & \prtime{ 50.696374} & \prtime{.01314783333333333334} & \prtime{ 10.886807} & \prtime{ 7.051869} & \prtime{ 101.133800} & \prtime{ 42.383240} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777380e-03}} & \myunderlineXVI{\prmaxerr{4.007914e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 300.733445} & \prspeedup{2.63693644715837974057} & \prtime{ 51.889666} & \prtime{-.32605466666666666666} & \prtime{ 26.604848} & \prtime{ 7.246445} & \prtime{ 122.894184} & \prtime{ 77.614947} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008795e-03}} & \myunderlineXXXII{\prmaxerr{2.327949e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:31 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b6} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 215.112581} & \prspeedup{.74831526009164475600} & \prtime{ 49.809798} & \prtime{.00551320000000000000} & \prtime{ 5.764956} & \prtime{ 7.382316} & \prtime{ 92.827500} & \prtime{ 52.417465} & \prval{0.102340} & \prval{1.408837} & \myunderlineIV{\prerr{5.719373e-03}} & \myunderlineIV{\prmaxerr{5.849701e-03}} & \noteIV \\
{1e-3} & 8 &  3 & \prniterspeedup{19.66666666666666666666} & \prtime{ 220.943615} & \prspeedup{.80668839875730285303} & \prtime{ 50.264756} & \prtime{.11617950000000000000} & \prtime{ 5.083782} & \prtime{ 7.171096} & \prtime{ 93.541865} & \prtime{ 58.482749} & \prval{0.028573} & \prval{0.760785} & \myunderlineVIII{\prerr{3.207101e-03}} & \myunderlineVIII{\prmaxerr{4.341051e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 266.171038} & \prspeedup{.95802036508570102206} & \prtime{ 50.917382} & \prtime{.04820740000000000000} & \prtime{ 9.078762} & \prtime{ 11.998616} & \prtime{ 101.304549} & \prtime{ 81.648971} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777586e-03}} & \myunderlineXVI{\prmaxerr{4.008406e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 361.679941} & \prspeedup{2.19258767795474728857} & \prtime{ 51.822205} & \prtime{-.21362680000000000000} & \prtime{ 23.379846} & \prtime{ 11.561574} & \prtime{ 124.530080} & \prtime{ 119.588373} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008808e-03}} & \myunderlineXXXII{\prmaxerr{2.328025e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:32 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b5} & 4 &  6 & \prniterspeedup{8.83333333333333333333} & \prtime{ 514.605041} & \prspeedup{.31280693769962506061} & \prtime{ 49.992582} & \prtime{.20738900000000000000} & \prtime{ 8.021965} & \prtime{ 9.030122} & \prtime{ 386.054178} & \prtime{ 55.073434} & \prval{0.102340} & \prval{1.408839} & \myunderlineIV{\prerr{5.719369e-03}} & \myunderlineIV{\prmaxerr{5.850036e-03}} & \noteIV \\
{1e-1} & 8 &  10 & \prniterspeedup{5.90000000000000000000} & \prtime{ 555.154701} & \prspeedup{.32105042194355839562} & \prtime{ 50.198260} & \prtime{.41303245454545454546} & \prtime{ 13.404385} & \prtime{ 20.027674} & \prtime{ 408.103630} & \prtime{ 56.490508} & \prval{0.028573} & \prval{0.760770} & \myunderlineVIII{\prerr{3.202254e-03}} & \myunderlineVIII{\prmaxerr{4.322375e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 549.914244} & \prspeedup{.46370370977333694960} & \prtime{ 50.855179} & \prtime{.10735900000000000000} & \prtime{ 11.198994} & \prtime{ 8.672502} & \prtime{ 409.237009} & \prtime{ 62.301866} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777526e-03}} & \myunderlineXVI{\prmaxerr{4.008978e-03}} & \noteXVI \\
 & 32 &  7 & \prniterspeedup{20.71428571428571428571} & \prtime{ 624.871456} & \prspeedup{1.26908498441637891041} & \prtime{ 51.961038} & \prtime{-.20557462500000000000} & \prtime{ 34.999755} & \prtime{ 10.133364} & \prtime{ 433.848686} & \prtime{ 79.579042} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008669e-03}} & \myunderlineXXXII{\prmaxerr{2.327672e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:32 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b5} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 519.073909} & \prspeedup{.31011388592062715292} & \prtime{ 49.882171} & \prtime{.12150780000000000000} & \prtime{ 5.451304} & \prtime{ 11.296755} & \prtime{ 386.697519} & \prtime{ 59.414188} & \prval{0.102342} & \prval{1.408834} & \myunderlineIV{\prerr{5.718897e-03}} & \myunderlineIV{\prmaxerr{5.853474e-03}} & \noteIV \\
{1e-2} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 538.261605} & \prspeedup{.33112644361843345672} & \prtime{ 50.266357} & \prtime{.16031020000000000000} & \prtime{ 6.861971} & \prtime{ 11.286921} & \prtime{ 400.542505} & \prtime{ 62.903778} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.204992e-03}} & \myunderlineVIII{\prmaxerr{4.313938e-03}} & \noteVIII \\
 & 16 &  6 & \prniterspeedup{12.83333333333333333333} & \prtime{ 566.176167} & \prspeedup{.45038503890256475596} & \prtime{ 50.766596} & \prtime{.11119285714285714286} & \prtime{ 12.858082} & \prtime{ 16.332208} & \prtime{ 408.029946} & \prtime{ 70.437556} & \prval{0.006885} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777712e-03}} & \myunderlineXVI{\prmaxerr{4.008825e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 629.154448} & \prspeedup{1.26044564179891167200} & \prtime{ 51.836387} & \prtime{-.40541383333333333333} & \prtime{ 26.696581} & \prtime{ 10.308696} & \prtime{ 433.014174} & \prtime{ 92.937066} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008783e-03}} & \myunderlineXXXII{\prmaxerr{2.327987e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:32 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b5} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 582.110127} & \prspeedup{.27653191300690084025} & \prtime{ 49.944442} & \prtime{.08800300000000000000} & \prtime{ 5.826450} & \prtime{ 16.931498} & \prtime{ 403.983147} & \prtime{ 99.076959} & \prval{0.102340} & \prval{1.408838} & \myunderlineIV{\prerr{5.719362e-03}} & \myunderlineIV{\prmaxerr{5.849968e-03}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{11.80000000000000000000} & \prtime{ 625.386525} & \prspeedup{.28499598868076027061} & \prtime{ 50.307088} & \prtime{.09816466666666666667} & \prtime{ 7.944118} & \prtime{ 24.134924} & \prtime{ 426.293211} & \prtime{ 110.211738} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205186e-03}} & \myunderlineVIII{\prmaxerr{4.314813e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 648.182969} & \prspeedup{.39340323210497682792} & \prtime{ 50.817406} & \prtime{.04135960000000000000} & \prtime{ 9.192833} & \prtime{ 22.960350} & \prtime{ 435.314870} & \prtime{ 122.251087} & \prval{0.006886} & \prval{0.400532} & \myunderlineXVI{\prerr{1.777296e-03}} & \myunderlineXVI{\prmaxerr{4.005768e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 694.131774} & \prspeedup{1.14245595966624054872} & \prtime{ 51.817581} & \prtime{-.22183340000000000000} & \prtime{ 22.859843} & \prtime{ 14.683342} & \prtime{ 457.968931} & \prtime{ 132.431495} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008830e-03}} & \myunderlineXXXII{\prmaxerr{2.327745e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:33 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b4} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 2465.294042} & \prspeedup{.06529526468550967276} & \prtime{ 50.030511} & \prtime{.15428550000000000000} & \prtime{ 6.899925} & \prtime{ 76.561420} & \prtime{ 1699.526181} & \prtime{ 625.894781} & \prval{0.102341} & \prval{1.408837} & \myunderlineIV{\prerr{5.719634e-03}} & \myunderlineIV{\prmaxerr{5.848553e-03}} & \noteIV \\
{1e-1} & 8 &  10 & \prniterspeedup{5.90000000000000000000} & \prtime{ 2499.834901} & \prspeedup{.07129776887613747256} & \prtime{ 50.176637} & \prtime{.49825772727272727273} & \prtime{ 13.012249} & \prtime{ 105.474890} & \prtime{ 1708.217481} & \prtime{ 616.042863} & \prval{0.028574} & \prval{0.760763} & \myunderlineVIII{\prerr{3.204382e-03}} & \myunderlineVIII{\prmaxerr{4.318228e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 2500.767539} & \prspeedup{.10196760435476845814} & \prtime{ 50.888876} & \prtime{.01713266666666666667} & \prtime{ 10.791592} & \prtime{ 78.432120} & \prtime{ 1731.042349} & \prtime{ 621.920506} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777553e-03}} & \myunderlineXVI{\prmaxerr{4.008894e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 2568.758401} & \prspeedup{.30871528505416652455} & \prtime{ 51.691131} & \prtime{-.19162983333333333333} & \prtime{ 26.609767} & \prtime{ 85.767355} & \prtime{ 1766.486121} & \prtime{ 623.768950} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008607e-03}} & \myunderlineXXXII{\prmaxerr{2.327093e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:33 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b4} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 2425.034032} & \prspeedup{.06637928576500900833} & \prtime{ 49.864493} & \prtime{.18211080000000000000} & \prtime{ 5.861569} & \prtime{ 70.599428} & \prtime{ 1658.043192} & \prtime{ 634.233085} & \prval{0.102341} & \prval{1.408832} & \myunderlineIV{\prerr{5.719213e-03}} & \myunderlineIV{\prmaxerr{5.849981e-03}} & \noteIV \\
{1e-2} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 2452.443999} & \prspeedup{.07267552330355984613} & \prtime{ 50.326203} & \prtime{.14578620000000000000} & \prtime{ 6.206801} & \prtime{ 74.436229} & \prtime{ 1684.712477} & \prtime{ 630.301968} & \prval{0.028574} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205014e-03}} & \myunderlineVIII{\prmaxerr{4.315745e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 2495.020667} & \prspeedup{.10220247005272602016} & \prtime{ 50.798523} & \prtime{.06075516666666666667} & \prtime{ 11.085655} & \prtime{ 72.773967} & \prtime{ 1706.112424} & \prtime{ 646.568465} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777514e-03}} & \myunderlineXVI{\prmaxerr{4.008233e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 2565.891449} & \prspeedup{.30906022244591064927} & \prtime{ 51.632483} & \prtime{-.29287200000000000000} & \prtime{ 26.104686} & \prtime{ 68.004041} & \prtime{ 1754.741281} & \prtime{ 651.066220} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008819e-03}} & \myunderlineXXXII{\prmaxerr{2.328130e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:34 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t2b4} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 2861.972607} & \prspeedup{.05624513197865139454} & \prtime{ 49.937821} & \prtime{.11500520000000000000} & \prtime{ 5.892796} & \prtime{ 68.201945} & \prtime{ 1798.408147} & \prtime{ 933.127276} & \prval{0.102340} & \prval{1.408837} & \myunderlineIV{\prerr{5.719299e-03}} & \myunderlineIV{\prmaxerr{5.850074e-03}} & \noteIV \\
{1e-3} & 8 &  3 & \prniterspeedup{19.66666666666666666666} & \prtime{ 2876.720107} & \prspeedup{.06195689687234490484} & \prtime{ 50.131593} & \prtime{.11071825000000000000} & \prtime{ 5.083409} & \prtime{ 64.999864} & \prtime{ 1797.344662} & \prtime{ 952.721803} & \prval{0.028573} & \prval{0.760769} & \myunderlineVIII{\prerr{3.206097e-03}} & \myunderlineVIII{\prmaxerr{4.320263e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 2967.009308} & \prspeedup{.08594421133511320956} & \prtime{ 50.892220} & \prtime{.04604780000000000000} & \prtime{ 9.218689} & \prtime{ 71.080772} & \prtime{ 1843.679789} & \prtime{ 984.549876} & \prval{0.006886} & \prval{0.400534} & \myunderlineXVI{\prerr{1.777495e-03}} & \myunderlineXVI{\prmaxerr{4.011126e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 2744.003368} & \prspeedup{.28899927428952047846} & \prtime{ 51.766188} & \prtime{-.14092560000000000000} & \prtime{ 23.215627} & \prtime{ 79.848691} & \prtime{ 1885.724816} & \prtime{ 688.972387} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008859e-03}} & \myunderlineXXXII{\prmaxerr{2.327594e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:35 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b7} & 4 &  9 & \prniterspeedup{5.88888888888888888888} & \prtime{ 213.980439} & \prspeedup{.75227449645525776307} & \prtime{ 49.978117} & \prtime{.38287760000000000000} & \prtime{ 10.236166} & \prtime{ 12.597652} & \prtime{ 94.193965} & \prtime{ 40.201644} & \prval{0.102340} & \prval{1.408840} & \myunderlineIV{\prerr{5.719721e-03}} & \myunderlineIV{\prmaxerr{5.851058e-03}} & \noteIV \\
{1e-1} & 8 &  9 & \prniterspeedup{6.55555555555555555555} & \prtime{ 219.551613} & \prspeedup{.81180296771493088506} & \prtime{ 50.126823} & \prtime{.31634630000000000000} & \prtime{ 11.432633} & \prtime{ 12.356679} & \prtime{ 95.656501} & \prtime{ 43.095703} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205080e-03}} & \myunderlineVIII{\prmaxerr{4.314794e-03}} & \noteVIII \\
 & 16 &  8 & \prniterspeedup{9.62500000000000000000} & \prtime{ 245.630475} & \prspeedup{1.03813370470419030863} & \prtime{ 50.796295} & \prtime{.51533800000000000000} & \prtime{ 19.280637} & \prtime{ 11.377990} & \prtime{ 99.774812} & \prtime{ 56.394225} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777456e-03}} & \myunderlineXVI{\prmaxerr{4.007741e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:35 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b7} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 227.730914} & \prspeedup{.70685189012151420074} & \prtime{ 49.968894} & \prtime{.16606416666666666667} & \prtime{ 6.466669} & \prtime{ 11.130060} & \prtime{ 97.147565} & \prtime{ 56.383955} & \prval{0.102340} & \prval{1.408838} & \myunderlineIV{\prerr{5.719369e-03}} & \myunderlineIV{\prmaxerr{5.849977e-03}} & \noteIV \\
{1e-2} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 230.236044} & \prspeedup{.77413009667591404584} & \prtime{ 50.139914} & \prtime{.08873660000000000000} & \prtime{ 5.973053} & \prtime{ 9.766254} & \prtime{ 96.880817} & \prtime{ 60.908977} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.204646e-03}} & \myunderlineVIII{\prmaxerr{4.312629e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 259.290317} & \prspeedup{.98344310713307508509} & \prtime{ 50.769375} & \prtime{-.01320566666666666666} & \prtime{ 10.213016} & \prtime{ 12.879389} & \prtime{ 100.144037} & \prtime{ 77.450598} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777549e-03}} & \myunderlineXVI{\prmaxerr{4.008166e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:35 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b7} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 264.849465} & \prspeedup{.60778686866518684491} & \prtime{ 49.992090} & \prtime{.17014920000000000000} & \prtime{ 6.023596} & \prtime{ 12.418012} & \prtime{ 97.862076} & \prtime{ 92.084452} & \prval{0.102340} & \prval{1.408837} & \myunderlineIV{\prerr{5.719443e-03}} & \myunderlineIV{\prmaxerr{5.850267e-03}} & \noteIV \\
{1e-3} & 8 &  3 & \prniterspeedup{19.66666666666666666666} & \prtime{ 276.530585} & \prspeedup{.64453142136158284263} & \prtime{ 50.211127} & \prtime{.06649975000000000000} & \prtime{ 5.147551} & \prtime{ 13.870373} & \prtime{ 98.983371} & \prtime{ 101.741706} & \prval{0.028574} & \prval{0.760779} & \myunderlineVIII{\prerr{3.204629e-03}} & \myunderlineVIII{\prmaxerr{4.351728e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 314.779502} & \prspeedup{.81008221113457381351} & \prtime{ 50.903021} & \prtime{.02785600000000000000} & \prtime{ 9.006645} & \prtime{ 15.614968} & \prtime{ 102.818790} & \prtime{ 128.582756} & \prval{0.006886} & \prval{0.400534} & \myunderlineXVI{\prerr{1.777466e-03}} & \myunderlineXVI{\prmaxerr{4.009510e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:36 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b6} & 4 &  6 & \prniterspeedup{8.83333333333333333333} & \prtime{ 180.234179} & \prspeedup{.89312708551245432754} & \prtime{ 49.952871} & \prtime{.01408457142857142858} & \prtime{ 7.840186} & \prtime{ 4.559991} & \prtime{ 91.473360} & \prtime{ 19.219539} & \prval{0.102340} & \prval{1.408837} & \myunderlineIV{\prerr{5.719294e-03}} & \myunderlineIV{\prmaxerr{5.850643e-03}} & \noteIV \\
{1e-1} & 8 &  8 & \prniterspeedup{7.37500000000000000000} & \prtime{ 187.759871} & \prspeedup{.94925848665501053736} & \prtime{ 50.214587} & \prtime{.28023355555555555556} & \prtime{ 10.577246} & \prtime{ 5.781742} & \prtime{ 92.367625} & \prtime{ 22.082654} & \prval{0.028572} & \prval{0.760767} & \myunderlineVIII{\prerr{3.206053e-03}} & \myunderlineVIII{\prmaxerr{4.315977e-03}} & \noteVIII \\
 & 16 &  10 & \prniterspeedup{7.70000000000000000000} & \prtime{ 216.988594} & \prspeedup{1.17516441901089049869} & \prtime{ 50.731442} & \prtime{.37527227272727272728} & \prtime{ 18.688970} & \prtime{ 7.131947} & \prtime{ 100.339969} & \prtime{ 28.303396} & \prval{0.006885} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777806e-03}} & \myunderlineXVI{\prmaxerr{4.009078e-03}} & \noteXVI \\
 & 32 &  21 & \prniterspeedup{6.90476190476190476190} & \prtime{ 368.547420} & \prspeedup{2.15173119920361944197} & \prtime{ 51.896552} & \prtime{1.39536304545454545455} & \prtime{ 95.271485} & \prtime{ 13.628069} & \prtime{ 120.835230} & \prtime{ 54.427761} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008930e-03}} & \myunderlineXXXII{\prmaxerr{2.327457e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:36 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b6} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 188.691347} & \prspeedup{.85309702622452528255} & \prtime{ 49.815457} & \prtime{.20116366666666666667} & \prtime{ 7.317016} & \prtime{ 6.105165} & \prtime{ 91.732063} & \prtime{ 27.318901} & \prval{0.102340} & \prval{1.408838} & \myunderlineIV{\prerr{5.719371e-03}} & \myunderlineIV{\prmaxerr{5.850036e-03}} & \noteIV \\
{1e-2} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 193.662577} & \prspeedup{.92032572199016023627} & \prtime{ 50.503834} & \prtime{.15251160000000000000} & \prtime{ 6.469363} & \prtime{ 5.591210} & \prtime{ 93.484994} & \prtime{ 31.047996} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.203281e-03}} & \myunderlineVIII{\prmaxerr{4.315216e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 220.448151} & \prspeedup{1.15672222172550678367} & \prtime{ 50.805222} & \prtime{.02026550000000000000} & \prtime{ 10.536903} & \prtime{ 7.221127} & \prtime{ 101.159438} & \prtime{ 43.004919} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777492e-03}} & \myunderlineXVI{\prmaxerr{4.007962e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 300.537361} & \prspeedup{2.63865690229442055957} & \prtime{ 51.826234} & \prtime{-.30424500000000000000} & \prtime{ 26.059362} & \prtime{ 7.501362} & \prtime{ 123.210710} & \prtime{ 77.499269} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008781e-03}} & \myunderlineXXXII{\prmaxerr{2.327955e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:36 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b6} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 215.501450} & \prspeedup{.74696493689485615990} & \prtime{ 49.907073} & \prtime{-.04360760000000000000} & \prtime{ 5.931002} & \prtime{ 7.561499} & \prtime{ 92.537145} & \prtime{ 52.591109} & \prval{0.102340} & \prval{1.408844} & \myunderlineIV{\prerr{5.719318e-03}} & \myunderlineIV{\prmaxerr{5.849759e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 225.027236} & \prspeedup{.79204923887524441708} & \prtime{ 50.244332} & \prtime{.37256740000000000000} & \prtime{ 7.526187} & \prtime{ 8.835633} & \prtime{ 93.466232} & \prtime{ 58.390453} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205164e-03}} & \myunderlineVIII{\prmaxerr{4.316748e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 265.862833} & \prspeedup{.95913096284503972016} & \prtime{ 50.658959} & \prtime{-.00654320000000000000} & \prtime{ 9.058744} & \prtime{ 11.652823} & \prtime{ 101.911095} & \prtime{ 81.245963} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777559e-03}} & \myunderlineXVI{\prmaxerr{4.007874e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 361.095754} & \prspeedup{2.19613488448828451192} & \prtime{ 51.707118} & \prtime{-.23413940000000000000} & \prtime{ 23.205688} & \prtime{ 11.255147} & \prtime{ 124.130102} & \prtime{ 120.204830} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008805e-03}} & \myunderlineXXXII{\prmaxerr{2.327917e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:38 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b5} & 4 &  6 & \prniterspeedup{8.83333333333333333333} & \prtime{ 514.077911} & \prspeedup{.31312768659301527546} & \prtime{ 49.799767} & \prtime{.17700942857142857143} & \prtime{ 7.433506} & \prtime{ 9.177151} & \prtime{ 386.392266} & \prtime{ 54.869306} & \prval{0.102340} & \prval{1.408833} & \myunderlineIV{\prerr{5.719105e-03}} & \myunderlineIV{\prmaxerr{5.850471e-03}} & \noteIV \\
{1e-1} & 8 &  9 & \prniterspeedup{6.55555555555555555555} & \prtime{ 550.726212} & \prspeedup{.32363204640784375812} & \prtime{ 50.207481} & \prtime{.42441770000000000000} & \prtime{ 12.277407} & \prtime{ 13.651652} & \prtime{ 411.289022} & \prtime{ 56.530095} & \prval{0.028572} & \prval{0.760766} & \myunderlineVIII{\prerr{3.202537e-03}} & \myunderlineVIII{\prmaxerr{4.310281e-03}} & \noteVIII \\
 & 16 &  6 & \prniterspeedup{12.83333333333333333333} & \prtime{ 561.567328} & \prspeedup{.45408139378080058104} & \prtime{ 50.808828} & \prtime{.19903571428571428572} & \prtime{ 12.905156} & \prtime{ 11.128053} & \prtime{ 416.807339} & \prtime{ 62.149445} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777711e-03}} & \myunderlineXVI{\prmaxerr{4.009388e-03}} & \noteXVI \\
 & 32 &  7 & \prniterspeedup{20.71428571428571428571} & \prtime{ 628.286521} & \prspeedup{1.26218684548223819049} & \prtime{ 51.654457} & \prtime{-.20914512500000000000} & \prtime{ 35.324607} & \prtime{ 10.664152} & \prtime{ 436.698022} & \prtime{ 79.431385} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008696e-03}} & \myunderlineXXXII{\prmaxerr{2.327961e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:38 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b5} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 522.717829} & \prspeedup{.30795204997685280790} & \prtime{ 49.829517} & \prtime{.17535766666666666667} & \prtime{ 6.670144} & \prtime{ 13.113216} & \prtime{ 386.996492} & \prtime{ 59.729042} & \prval{0.102340} & \prval{1.408838} & \myunderlineIV{\prerr{5.719371e-03}} & \myunderlineIV{\prmaxerr{5.849995e-03}} & \noteIV \\
{1e-2} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 548.342093} & \prspeedup{.32503915580305449941} & \prtime{ 50.278314} & \prtime{.10285580000000000000} & \prtime{ 6.109884} & \prtime{ 14.077260} & \prtime{ 408.269021} & \prtime{ 63.205314} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.204412e-03}} & \myunderlineVIII{\prmaxerr{4.313927e-03}} & \noteVIII \\
 & 16 &  6 & \prniterspeedup{12.83333333333333333333} & \prtime{ 578.159726} & \prspeedup{.44104987520351772132} & \prtime{ 50.724475} & \prtime{.05131828571428571429} & \prtime{ 12.233839} & \prtime{ 21.811012} & \prtime{ 414.861659} & \prtime{ 70.830775} & \prval{0.006885} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777587e-03}} & \myunderlineXVI{\prmaxerr{4.008995e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 633.140018} & \prspeedup{1.25251122888270821636} & \prtime{ 51.662863} & \prtime{-.33596166666666666666} & \prtime{ 26.310866} & \prtime{ 11.040959} & \prtime{ 436.118402} & \prtime{ 93.686238} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008790e-03}} & \myunderlineXXXII{\prmaxerr{2.328114e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:38 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b5} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 569.783379} & \prspeedup{.28251443080441277666} & \prtime{ 50.021175} & \prtime{.13923000000000000000} & \prtime{ 6.440580} & \prtime{ 18.770211} & \prtime{ 388.513856} & \prtime{ 99.536686} & \prval{0.102340} & \prval{1.408838} & \myunderlineIV{\prerr{5.719288e-03}} & \myunderlineIV{\prmaxerr{5.850398e-03}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{11.80000000000000000000} & \prtime{ 615.699539} & \prspeedup{.28947991627455157149} & \prtime{ 50.399721} & \prtime{.11588083333333333334} & \prtime{ 7.432367} & \prtime{ 24.257678} & \prtime{ 413.353628} & \prtime{ 113.724145} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205191e-03}} & \myunderlineVIII{\prmaxerr{4.314615e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 628.668061} & \prspeedup{.40561512635839153915} & \prtime{ 50.683816} & \prtime{.06241940000000000000} & \prtime{ 9.355722} & \prtime{ 20.492820} & \prtime{ 418.787389} & \prtime{ 121.653466} & \prval{0.006886} & \prval{0.400532} & \myunderlineXVI{\prerr{1.777258e-03}} & \myunderlineXVI{\prmaxerr{4.005649e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 684.748743} & \prspeedup{1.15811089849638468047} & \prtime{ 51.742555} & \prtime{-.36005020000000000000} & \prtime{ 22.497384} & \prtime{ 15.019216} & \prtime{ 445.341762} & \prtime{ 135.952341} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008815e-03}} & \myunderlineXXXII{\prmaxerr{2.327721e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:40 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b4} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 2483.782862} & \prspeedup{.06480921881809811762} & \prtime{ 49.871131} & \prtime{.19965383333333333334} & \prtime{ 6.917483} & \prtime{ 71.756847} & \prtime{ 1727.069212} & \prtime{ 621.804093} & \prval{0.102343} & \prval{1.408838} & \myunderlineIV{\prerr{5.719541e-03}} & \myunderlineIV{\prmaxerr{5.847569e-03}} & \noteIV \\
{1e-1} & 8 &  9 & \prniterspeedup{6.55555555555555555555} & \prtime{ 2560.297747} & \prspeedup{.06961403266820903857} & \prtime{ 51.779549} & \prtime{.43088920000000000000} & \prtime{ 11.941042} & \prtime{ 99.812362} & \prtime{ 1774.417330} & \prtime{ 615.577916} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205027e-03}} & \myunderlineVIII{\prmaxerr{4.315166e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 2532.073615} & \prspeedup{.10070689631193838730} & \prtime{ 50.899461} & \prtime{.19362500000000000000} & \prtime{ 11.272050} & \prtime{ 76.802686} & \prtime{ 1766.076250} & \prtime{ 619.305098} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777487e-03}} & \myunderlineXVI{\prmaxerr{4.007795e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 2597.624501} & \prspeedup{.30528468671846732015} & \prtime{ 51.784499} & \prtime{-.07196133333333333333} & \prtime{ 27.986896} & \prtime{ 68.845394} & \prtime{ 1810.811066} & \prtime{ 623.582690} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008702e-03}} & \myunderlineXXXII{\prmaxerr{2.327431e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:40 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b4} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 2469.175124} & \prspeedup{.06519263272798142769} & \prtime{ 50.033686} & \prtime{.14880320000000000000} & \prtime{ 5.578171} & \prtime{ 72.121530} & \prtime{ 1701.377281} & \prtime{ 633.561014} & \prval{0.102341} & \prval{1.408841} & \myunderlineIV{\prerr{5.719203e-03}} & \myunderlineIV{\prmaxerr{5.849704e-03}} & \noteIV \\
{1e-2} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 2494.660107} & \prspeedup{.07144566528317037780} & \prtime{ 50.157217} & \prtime{.12817920000000000000} & \prtime{ 6.208561} & \prtime{ 73.944810} & \prtime{ 1729.254398} & \prtime{ 628.633818} & \prval{0.028574} & \prval{0.760762} & \myunderlineVIII{\prerr{3.204835e-03}} & \myunderlineVIII{\prmaxerr{4.312009e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 2547.329836} & \prspeedup{.10010375232773742771} & \prtime{ 50.748975} & \prtime{.17155733333333333334} & \prtime{ 11.132300} & \prtime{ 79.340469} & \prtime{ 1763.610901} & \prtime{ 634.816988} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777501e-03}} & \myunderlineXVI{\prmaxerr{4.008121e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 2629.417817} & \prspeedup{.30159337054495968679} & \prtime{ 51.668352} & \prtime{-.20051883333333333333} & \prtime{ 26.961349} & \prtime{ 82.943544} & \prtime{ 1807.891611} & \prtime{ 645.787423} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008780e-03}} & \myunderlineXXXII{\prmaxerr{2.327832e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:40 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t3b4} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 2867.069056} & \prspeedup{.05614515167087764767} & \prtime{ 50.023201} & \prtime{.15192200000000000000} & \prtime{ 5.486470} & \prtime{ 70.790076} & \prtime{ 1797.178811} & \prtime{ 937.219159} & \prval{0.102340} & \prval{1.408836} & \myunderlineIV{\prerr{5.719297e-03}} & \myunderlineIV{\prmaxerr{5.850099e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 2849.659135} & \prspeedup{.06254525280266546686} & \prtime{ 50.099846} & \prtime{.10614940000000000000} & \prtime{ 6.177922} & \prtime{ 70.235369} & \prtime{ 1767.086074} & \prtime{ 949.585177} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205169e-03}} & \myunderlineVIII{\prmaxerr{4.316524e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 2921.413254} & \prspeedup{.08728558845649708961} & \prtime{ 50.650358} & \prtime{.02654520000000000000} & \prtime{ 9.031081} & \prtime{ 72.105821} & \prtime{ 1802.981907} & \prtime{ 978.992829} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777478e-03}} & \myunderlineXVI{\prmaxerr{4.009753e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 2690.505039} & \prspeedup{.29474577096304037065} & \prtime{ 51.740165} & \prtime{-.08680660000000000000} & \prtime{ 23.389492} & \prtime{ 80.183331} & \prtime{ 1837.612262} & \prtime{ 683.394716} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008833e-03}} & \myunderlineXXXII{\prmaxerr{2.327998e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:41 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b7} & 4 &  9 & \prniterspeedup{5.88888888888888888888} & \prtime{ 215.961747} & \prspeedup{.74537286920539682428} & \prtime{ 49.870533} & \prtime{.38153650000000000000} & \prtime{ 10.317785} & \prtime{ 13.008858} & \prtime{ 94.890944} & \prtime{ 41.111734} & \prval{0.102341} & \prval{1.408829} & \myunderlineIV{\prerr{5.720838e-03}} & \myunderlineIV{\prmaxerr{5.851480e-03}} & \noteIV \\
{1e-1} & 8 &  8 & \prniterspeedup{7.37500000000000000000} & \prtime{ 221.649772} & \prspeedup{.80411835930063577958} & \prtime{ 50.217724} & \prtime{.28007122222222222223} & \prtime{ 10.262693} & \prtime{ 12.434430} & \prtime{ 95.963929} & \prtime{ 45.943758} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.204705e-03}} & \myunderlineVIII{\prmaxerr{4.314023e-03}} & \noteVIII \\
 & 16 &  8 & \prniterspeedup{9.62500000000000000000} & \prtime{ 245.208149} & \prspeedup{1.03992169933960881536} & \prtime{ 50.763460} & \prtime{.56504966666666666667} & \prtime{ 18.705597} & \prtime{ 12.034509} & \prtime{ 99.027410} & \prtime{ 56.640286} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777535e-03}} & \myunderlineXVI{\prmaxerr{4.008037e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:42 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b7} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 231.571195} & \prspeedup{.69512975048559040341} & \prtime{ 49.998564} & \prtime{.00754700000000000000} & \prtime{ 6.955812} & \prtime{ 11.492563} & \prtime{ 97.200787} & \prtime{ 58.783904} & \prval{0.102340} & \prval{1.408838} & \myunderlineIV{\prerr{5.719376e-03}} & \myunderlineIV{\prmaxerr{5.849855e-03}} & \noteIV \\
{1e-2} & 8 &  5 & \prniterspeedup{11.80000000000000000000} & \prtime{ 238.948721} & \prspeedup{.74590334802419804540} & \prtime{ 50.281451} & \prtime{.04331783333333333334} & \prtime{ 7.306145} & \prtime{ 12.305700} & \prtime{ 97.237019} & \prtime{ 65.177606} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205313e-03}} & \myunderlineVIII{\prmaxerr{4.314391e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 268.691875} & \prspeedup{.94903232559600099556} & \prtime{ 50.733971} & \prtime{.00181783333333333334} & \prtime{ 10.270805} & \prtime{ 14.261503} & \prtime{ 100.752635} & \prtime{ 81.105304} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777588e-03}} & \myunderlineXVI{\prmaxerr{4.008035e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:42 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b7} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 271.419482} & \prspeedup{.59307469682666331225} & \prtime{ 49.850971} & \prtime{.19915560000000000000} & \prtime{ 6.316623} & \prtime{ 14.874400} & \prtime{ 97.516157} & \prtime{ 96.394597} & \prval{0.102340} & \prval{1.408836} & \myunderlineIV{\prerr{5.719390e-03}} & \myunderlineIV{\prmaxerr{5.850122e-03}} & \noteIV \\
{1e-3} & 8 &  3 & \prniterspeedup{19.66666666666666666666} & \prtime{ 292.682142} & \prspeedup{.60896319051812870769} & \prtime{ 50.241747} & \prtime{.08285575000000000000} & \prtime{ 5.202991} & \prtime{ 14.065802} & \prtime{ 98.345933} & \prtime{ 118.283642} & \prval{0.028574} & \prval{0.760786} & \myunderlineVIII{\prerr{3.204870e-03}} & \myunderlineVIII{\prmaxerr{4.351055e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 320.627284} & \prspeedup{.79530747295978716521} & \prtime{ 50.768919} & \prtime{.02288740000000000000} & \prtime{ 9.063652} & \prtime{ 17.305076} & \prtime{ 103.658072} & \prtime{ 131.998320} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777468e-03}} & \myunderlineXVI{\prmaxerr{4.008474e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:43 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b6} & 4 &  8 & \prniterspeedup{6.62500000000000000000} & \prtime{ 185.519703} & \prspeedup{.86768156911074830687} & \prtime{ 49.951503} & \prtime{.10507488888888888889} & \prtime{ 9.767042} & \prtime{ 6.223686} & \prtime{ 92.066003} & \prtime{ 20.163046} & \prval{0.102341} & \prval{1.408838} & \myunderlineIV{\prerr{5.719385e-03}} & \myunderlineIV{\prmaxerr{5.848670e-03}} & \noteIV \\
{1e-1} & 8 &  7 & \prniterspeedup{8.42857142857142857142} & \prtime{ 187.079637} & \prspeedup{.95271005363346947268} & \prtime{ 50.175838} & \prtime{.19824100000000000000} & \prtime{ 9.673496} & \prtime{ 5.513414} & \prtime{ 92.465611} & \prtime{ 22.632914} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205121e-03}} & \myunderlineVIII{\prmaxerr{4.315003e-03}} & \noteVIII \\
 & 16 &  10 & \prniterspeedup{7.70000000000000000000} & \prtime{ 220.376866} & \prspeedup{1.15709638506248654974} & \prtime{ 50.692493} & \prtime{.41999136363636363637} & \prtime{ 19.086258} & \prtime{ 8.817319} & \prtime{ 99.745797} & \prtime{ 30.169419} & \prval{0.006885} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777896e-03}} & \myunderlineXVI{\prmaxerr{4.009049e-03}} & \noteXVI \\
 & 32 &  21 & \prniterspeedup{6.90476190476190476190} & \prtime{ 366.519069} & \prspeedup{2.16363908203641104414} & \prtime{ 51.816032} & \prtime{1.37677077272727272728} & \prtime{ 94.668481} & \prtime{ 14.443285} & \prtime{ 120.440930} & \prtime{ 53.772756} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008917e-03}} & \myunderlineXXXII{\prmaxerr{2.327505e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:43 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b6} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 191.689325} & \prspeedup{.83975478029358181526} & \prtime{ 49.989399} & \prtime{.12479533333333333334} & \prtime{ 6.503546} & \prtime{ 6.919021} & \prtime{ 92.002232} & \prtime{ 29.852865} & \prval{0.102340} & \prval{1.408838} & \myunderlineIV{\prerr{5.719377e-03}} & \myunderlineIV{\prmaxerr{5.849957e-03}} & \noteIV \\
{1e-2} & 8 &  5 & \prniterspeedup{11.80000000000000000000} & \prtime{ 199.401831} & \prspeedup{.89383658167110812538} & \prtime{ 50.152133} & \prtime{.12266433333333333334} & \prtime{ 7.337750} & \prtime{ 7.690724} & \prtime{ 92.958098} & \prtime{ 34.729559} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205084e-03}} & \myunderlineVIII{\prmaxerr{4.315079e-03}} & \noteVIII \\
 & 16 &  7 & \prniterspeedup{11.00000000000000000000} & \prtime{ 232.396273} & \prspeedup{1.09725199852925352206} & \prtime{ 50.849614} & \prtime{.09910112500000000000} & \prtime{ 14.627329} & \prtime{ 12.051506} & \prtime{ 100.723252} & \prtime{ 46.279553} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777567e-03}} & \myunderlineXVI{\prmaxerr{4.008712e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 305.195803} & \prspeedup{2.59838102033139689014} & \prtime{ 51.773699} & \prtime{-.34954750000000000000} & \prtime{ 26.576577} & \prtime{ 9.805983} & \prtime{ 121.949373} & \prtime{ 80.797652} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008881e-03}} & \myunderlineXXXII{\prmaxerr{2.327391e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:43 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b6} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 220.588284} & \prspeedup{.72973969460680876414} & \prtime{ 49.942914} & \prtime{-.04878980000000000000} & \prtime{ 5.877111} & \prtime{ 8.778734} & \prtime{ 92.873842} & \prtime{ 56.130154} & \prval{0.102338} & \prval{1.408843} & \myunderlineIV{\prerr{5.717353e-03}} & \myunderlineIV{\prmaxerr{5.847162e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 228.686497} & \prspeedup{.77937549150529862722} & \prtime{ 50.059182} & \prtime{.05375580000000000000} & \prtime{ 6.318854} & \prtime{ 10.559338} & \prtime{ 93.339009} & \prtime{ 61.956620} & \prval{0.028573} & \prval{0.760768} & \myunderlineVIII{\prerr{3.205165e-03}} & \myunderlineVIII{\prmaxerr{4.317760e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 276.138333} & \prspeedup{.92344033597102941879} & \prtime{ 50.864187} & \prtime{-.01917940000000000000} & \prtime{ 9.038503} & \prtime{ 17.314080} & \prtime{ 101.699027} & \prtime{ 85.982191} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777519e-03}} & \myunderlineXVI{\prmaxerr{4.007758e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 375.173214} & \prspeedup{2.11373027819624670752} & \prtime{ 51.933494} & \prtime{-.23823560000000000000} & \prtime{ 23.421322} & \prtime{ 15.801822} & \prtime{ 124.125904} & \prtime{ 129.098626} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008825e-03}} & \myunderlineXXXII{\prmaxerr{2.328027e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:44 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b5} & 4 &  7 & \prniterspeedup{7.57142857142857142857} & \prtime{ 520.317901} & \prspeedup{.30937245612850825211} & \prtime{ 49.948493} & \prtime{.21738900000000000000} & \prtime{ 8.884408} & \prtime{ 13.448707} & \prtime{ 386.033350} & \prtime{ 55.512002} & \prval{0.102342} & \prval{1.408845} & \myunderlineIV{\prerr{5.719364e-03}} & \myunderlineIV{\prmaxerr{5.850626e-03}} & \noteIV \\
{1e-1} & 8 &  10 & \prniterspeedup{5.90000000000000000000} & \prtime{ 552.289807} & \prspeedup{.32271580742753052474} & \prtime{ 50.150547} & \prtime{.45923145454545454546} & \prtime{ 13.170998} & \prtime{ 20.512183} & \prtime{ 403.923293} & \prtime{ 57.665505} & \prval{0.028574} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205488e-03}} & \myunderlineVIII{\prmaxerr{4.316270e-03}} & \noteVIII \\
 & 16 &  6 & \prniterspeedup{12.83333333333333333333} & \prtime{ 562.912065} & \prspeedup{.45299664166906779658} & \prtime{ 50.875966} & \prtime{.12576000000000000000} & \prtime{ 12.231625} & \prtime{ 15.629918} & \prtime{ 413.647251} & \prtime{ 62.732624} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777444e-03}} & \myunderlineXVI{\prmaxerr{4.008646e-03}} & \noteXVI \\
 & 32 &  7 & \prniterspeedup{20.71428571428571428571} & \prtime{ 625.288141} & \prspeedup{1.26823928042479858897} & \prtime{ 51.623685} & \prtime{-.24553737500000000000} & \prtime{ 35.403037} & \prtime{ 10.887629} & \prtime{ 433.052108} & \prtime{ 79.908146} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008718e-03}} & \myunderlineXXXII{\prmaxerr{2.328009e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:45 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b5} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 528.817597} & \prspeedup{.30439990634426637659} & \prtime{ 49.913800} & \prtime{.14490850000000000000} & \prtime{ 6.614637} & \prtime{ 17.120196} & \prtime{ 386.204980} & \prtime{ 62.593866} & \prval{0.102340} & \prval{1.408838} & \myunderlineIV{\prerr{5.719377e-03}} & \myunderlineIV{\prmaxerr{5.849911e-03}} & \noteIV \\
{1e-2} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 550.761606} & \prspeedup{.32361124860253966214} & \prtime{ 50.154047} & \prtime{.11462600000000000000} & \prtime{ 6.244290} & \prtime{ 15.875175} & \prtime{ 404.546159} & \prtime{ 67.502707} & \prval{0.028573} & \prval{0.760760} & \myunderlineVIII{\prerr{3.204400e-03}} & \myunderlineVIII{\prmaxerr{4.309289e-03}} & \noteVIII \\
 & 16 &  6 & \prniterspeedup{12.83333333333333333333} & \prtime{ 580.016312} & \prspeedup{.43963810969509423038} & \prtime{ 50.842725} & \prtime{.18148514285714285715} & \prtime{ 12.891635} & \prtime{ 21.412496} & \prtime{ 413.317587} & \prtime{ 73.748066} & \prval{0.006885} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777539e-03}} & \myunderlineXVI{\prmaxerr{4.008145e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 635.860390} & \prspeedup{1.24715266821385115685} & \prtime{ 51.931158} & \prtime{-.23026816666666666666} & \prtime{ 26.740757} & \prtime{ 13.361995} & \prtime{ 433.096343} & \prtime{ 96.477400} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008963e-03}} & \myunderlineXXXII{\prmaxerr{2.329833e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:45 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b5} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 570.527304} & \prspeedup{.28214605308355233424} & \prtime{ 49.943938} & \prtime{.12320200000000000000} & \prtime{ 6.812275} & \prtime{ 18.123810} & \prtime{ 386.727365} & \prtime{ 102.589177} & \prval{0.102340} & \prval{1.408835} & \myunderlineIV{\prerr{5.719103e-03}} & \myunderlineIV{\prmaxerr{5.851007e-03}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{11.80000000000000000000} & \prtime{ 615.721939} & \prspeedup{.28946938497833841194} & \prtime{ 50.463575} & \prtime{.08493316666666666667} & \prtime{ 7.857763} & \prtime{ 26.454925} & \prtime{ 407.681727} & \prtime{ 116.752593} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205192e-03}} & \myunderlineVIII{\prmaxerr{4.314108e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 633.186118} & \prspeedup{.40272088687831908532} & \prtime{ 50.781812} & \prtime{-.02601580000000000000} & \prtime{ 9.058891} & \prtime{ 26.160381} & \prtime{ 413.236559} & \prtime{ 126.295347} & \prval{0.006886} & \prval{0.400532} & \myunderlineXVI{\prerr{1.777147e-03}} & \myunderlineXVI{\prmaxerr{4.006223e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 704.118655} & \prspeedup{1.12625191275467626972} & \prtime{ 51.922857} & \prtime{-.01141420000000000000} & \prtime{ 23.757589} & \prtime{ 27.726568} & \prtime{ 437.532701} & \prtime{ 148.716003} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008830e-03}} & \myunderlineXXXII{\prmaxerr{2.327140e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:46 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b4} & 4 &  6 & \prniterspeedup{8.83333333333333333333} & \prtime{ 2482.651054} & \prspeedup{.06483876448953425896} & \prtime{ 49.922851} & \prtime{.21942942857142857143} & \prtime{ 7.720555} & \prtime{ 83.934042} & \prtime{ 1708.951620} & \prtime{ 625.493686} & \prval{0.102341} & \prval{1.408839} & \myunderlineIV{\prerr{5.719358e-03}} & \myunderlineIV{\prmaxerr{5.849751e-03}} & \noteIV \\
{1e-1} & 8 &  7 & \prniterspeedup{8.42857142857142857142} & \prtime{ 2485.351624} & \prspeedup{.07171325348046607026} & \prtime{ 50.200799} & \prtime{.23788750000000000000} & \prtime{ 9.634044} & \prtime{ 88.470457} & \prtime{ 1712.351279} & \prtime{ 617.987481} & \prval{0.028573} & \prval{0.760768} & \myunderlineVIII{\prerr{3.205804e-03}} & \myunderlineVIII{\prmaxerr{4.319536e-03}} & \noteVIII \\
 & 16 &  6 & \prniterspeedup{12.83333333333333333333} & \prtime{ 2515.685897} & \prspeedup{.10136292265425058349} & \prtime{ 50.933651} & \prtime{.12351928571428571429} & \prtime{ 12.652670} & \prtime{ 75.320641} & \prtime{ 1745.297034} & \prtime{ 623.736159} & \prval{0.006885} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777581e-03}} & \myunderlineXVI{\prmaxerr{4.007523e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 2603.226146} & \prspeedup{.30462777243479637362} & \prtime{ 51.732517} & \prtime{-.30409966666666666666} & \prtime{ 26.482190} & \prtime{ 82.434928} & \prtime{ 1801.948392} & \prtime{ 626.270147} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008714e-03}} & \myunderlineXXXII{\prmaxerr{2.327315e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:46 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b4} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 2481.310113} & \prspeedup{.06487380442961987798} & \prtime{ 49.914995} & \prtime{.13417483333333333334} & \prtime{ 6.609407} & \prtime{ 82.208651} & \prtime{ 1700.362754} & \prtime{ 635.644146} & \prval{0.102342} & \prval{1.408852} & \myunderlineIV{\prerr{5.719475e-03}} & \myunderlineIV{\prmaxerr{5.851204e-03}} & \noteIV \\
{1e-2} & 8 &  8 & \prniterspeedup{7.37500000000000000000} & \prtime{ 2541.840571} & \prspeedup{.07011952403052583111} & \prtime{ 50.496359} & \prtime{.37821577777777777778} & \prtime{ 10.831156} & \prtime{ 105.407333} & \prtime{ 1737.350074} & \prtime{ 630.992773} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205232e-03}} & \myunderlineVIII{\prmaxerr{4.313948e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 2562.418134} & \prspeedup{.09951431096139752810} & \prtime{ 50.946483} & \prtime{.06204750000000000000} & \prtime{ 10.885287} & \prtime{ 86.178284} & \prtime{ 1769.186807} & \prtime{ 637.317818} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777555e-03}} & \myunderlineXVI{\prmaxerr{4.008083e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 2625.015091} & \prspeedup{.30209920876984398258} & \prtime{ 51.818398} & \prtime{-.17688350000000000000} & \prtime{ 27.428811} & \prtime{ 80.109625} & \prtime{ 1807.634828} & \prtime{ 643.658793} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008856e-03}} & \myunderlineXXXII{\prmaxerr{2.328852e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep3top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:46 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs3t4b4} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 2814.976957} & \prspeedup{.05718413665863624332} & \prtime{ 49.884714} & \prtime{.09416140000000000000} & \prtime{ 5.530712} & \prtime{ 72.458915} & \prtime{ 1736.184406} & \prtime{ 944.604943} & \prval{0.102340} & \prval{1.408832} & \myunderlineIV{\prerr{5.719173e-03}} & \myunderlineIV{\prmaxerr{5.849790e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 2829.574717} & \prspeedup{.06298920114361482683} & \prtime{ 50.179545} & \prtime{.07890240000000000000} & \prtime{ 6.231807} & \prtime{ 76.454327} & \prtime{ 1728.624314} & \prtime{ 961.590144} & \prval{0.028573} & \prval{0.760769} & \myunderlineVIII{\prerr{3.205336e-03}} & \myunderlineVIII{\prmaxerr{4.318846e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 2888.792900} & \prspeedup{.08827122048105283005} & \prtime{ 50.744257} & \prtime{.03834440000000000000} & \prtime{ 9.183382} & \prtime{ 77.541940} & \prtime{ 1756.588535} & \prtime{ 987.142215} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777523e-03}} & \myunderlineXVI{\prmaxerr{4.008649e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 2672.210678} & \prspeedup{.29676364537003021436} & \prtime{ 51.782411} & \prtime{-.18037760000000000000} & \prtime{ 23.075547} & \prtime{ 86.852301} & \prtime{ 1803.654252} & \prtime{ 692.579622} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008840e-03}} & \myunderlineXXXII{\prmaxerr{2.328264e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:47 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:47 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:47 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b7} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 280.237656} & \prspeedup{.57441255146667370069} & \prtime{ 50.091547} & \prtime{.12678760000000000000} & \prtime{ 5.654883} & \prtime{ 15.773320} & \prtime{ 98.408168} & \prtime{ 103.819122} & \prval{0.102341} & \prval{1.408834} & \myunderlineIV{\prerr{5.719534e-03}} & \myunderlineIV{\prmaxerr{5.849728e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 297.215637} & \prspeedup{.59967454202283441769} & \prtime{ 50.156036} & \prtime{.07023900000000000000} & \prtime{ 6.107130} & \prtime{ 18.500450} & \prtime{ 99.497578} & \prtime{ 116.347208} & \prval{0.028573} & \prval{0.760771} & \myunderlineVIII{\prerr{3.205022e-03}} & \myunderlineVIII{\prmaxerr{4.319495e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 342.832648} & \prspeedup{.74379519129111647499} & \prtime{ 50.799159} & \prtime{.10367716666666666667} & \prtime{ 10.723963} & \prtime{ 24.472383} & \prtime{ 100.945815} & \prtime{ 148.047420} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777571e-03}} & \myunderlineXVI{\prmaxerr{4.008869e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:48 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:48 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:48 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b6} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 236.073556} & \prspeedup{.68187233558679482084} & \prtime{ 50.170881} & \prtime{-.02673620000000000000} & \prtime{ 5.927834} & \prtime{ 13.013740} & \prtime{ 93.210242} & \prtime{ 66.730419} & \prval{0.102340} & \prval{1.408835} & \myunderlineIV{\prerr{5.719386e-03}} & \myunderlineIV{\prmaxerr{5.849801e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 243.673334} & \prspeedup{.73144093395135308486} & \prtime{ 50.263008} & \prtime{.07977740000000000000} & \prtime{ 6.198887} & \prtime{ 14.904836} & \prtime{ 93.119649} & \prtime{ 72.715642} & \prval{0.028573} & \prval{0.760768} & \myunderlineVIII{\prerr{3.205168e-03}} & \myunderlineVIII{\prmaxerr{4.316827e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 299.004620} & \prspeedup{.85282051829165716569} & \prtime{ 50.801304} & \prtime{.07792300000000000000} & \prtime{ 9.431460} & \prtime{ 19.022426} & \prtime{ 101.096668} & \prtime{ 107.236840} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777546e-03}} & \myunderlineXVI{\prmaxerr{4.007335e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 410.726359} & \prspeedup{1.93076233025502022868} & \prtime{ 51.603674} & \prtime{-.28263240000000000000} & \prtime{ 23.047393} & \prtime{ 18.233009} & \prtime{ 120.980441} & \prtime{ 166.234635} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008816e-03}} & \myunderlineXXXII{\prmaxerr{2.329442e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:49 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:49 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:49 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b5} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 629.203351} & \prspeedup{.25583466258430654797} & \prtime{ 49.948386} & \prtime{.10428400000000000000} & \prtime{ 6.847545} & \prtime{ 34.196882} & \prtime{ 387.226726} & \prtime{ 144.572006} & \prval{0.102340} & \prval{1.408832} & \myunderlineIV{\prerr{5.719227e-03}} & \myunderlineIV{\prmaxerr{5.850329e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 676.351062} & \prspeedup{.26352091541478203519} & \prtime{ 50.306684} & \prtime{.07633880000000000000} & \prtime{ 6.607824} & \prtime{ 37.929583} & \prtime{ 398.364826} & \prtime{ 176.575501} & \prval{0.028573} & \prval{0.760769} & \myunderlineVIII{\prerr{3.205007e-03}} & \myunderlineVIII{\prmaxerr{4.314985e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 711.583734} & \prspeedup{.35835174810221280297} & \prtime{ 50.722062} & \prtime{.04160350000000000000} & \prtime{ 11.389353} & \prtime{ 46.144502} & \prtime{ 406.880008} & \prtime{ 188.736103} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777728e-03}} & \myunderlineXVI{\prmaxerr{4.009862e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 746.321456} & \prspeedup{1.06256489830837718807} & \prtime{ 51.777200} & \prtime{-.30326780000000000000} & \prtime{ 22.231311} & \prtime{ 28.520705} & \prtime{ 434.231284} & \prtime{ 195.210893} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008817e-03}} & \myunderlineXXXII{\prmaxerr{2.327897e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:51 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:51 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top2sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:51 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t2b4} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 3599.051258} & \prspeedup{.04472623907264173785} & \prtime{ 50.069591} & \prtime{.16305300000000000000} & \prtime{ 6.025715} & \prtime{ 120.793938} & \prtime{ 1708.795450} & \prtime{ 1707.059116} & \prval{0.102340} & \prval{1.408830} & \myunderlineIV{\prerr{5.719174e-03}} & \myunderlineIV{\prmaxerr{5.849984e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 3631.376158} & \prspeedup{.04908129679910730966} & \prtime{ 50.229120} & \prtime{.15293820000000000000} & \prtime{ 6.379926} & \prtime{ 126.385622} & \prtime{ 1692.680608} & \prtime{ 1749.138814} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205145e-03}} & \myunderlineVIII{\prmaxerr{4.316169e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 3738.646391} & \prspeedup{.06820577512060300115} & \prtime{ 50.849355} & \prtime{.01198933333333333334} & \prtime{ 10.704128} & \prtime{ 141.298119} & \prtime{ 1722.133507} & \prtime{ 1806.004314} & \prval{0.006886} & \prval{0.400532} & \myunderlineXVI{\prerr{1.777711e-03}} & \myunderlineXVI{\prmaxerr{4.006900e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 3339.192079} & \prspeedup{.23748708167680101878} & \prtime{ 51.873741} & \prtime{-.13584820000000000000} & \prtime{ 22.865634} & \prtime{ 103.511665} & \prtime{ 1775.582358} & \prtime{ 1371.043185} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008834e-03}} & \myunderlineXXXII{\prmaxerr{2.329073e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:52 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:52 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:52 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b7} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 272.183441} & \prspeedup{.59141006671305915336} & \prtime{ 50.038671} & \prtime{.17097280000000000000} & \prtime{ 5.997344} & \prtime{ 14.548850} & \prtime{ 95.289979} & \prtime{ 99.903181} & \prval{0.102341} & \prval{1.408834} & \myunderlineIV{\prerr{5.719534e-03}} & \myunderlineIV{\prmaxerr{5.849728e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 292.822314} & \prspeedup{.60867168408484061088} & \prtime{ 50.264673} & \prtime{.17476460000000000000} & \prtime{ 6.688913} & \prtime{ 16.366931} & \prtime{ 99.156940} & \prtime{ 113.775208} & \prval{0.028573} & \prval{0.760771} & \myunderlineVIII{\prerr{3.205019e-03}} & \myunderlineVIII{\prmaxerr{4.319640e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 332.681837} & \prspeedup{.76648992111943881084} & \prtime{ 51.162109} & \prtime{.25215700000000000000} & \prtime{ 11.851014} & \prtime{ 22.589829} & \prtime{ 101.984524} & \prtime{ 137.250256} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777571e-03}} & \myunderlineXVI{\prmaxerr{4.008869e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:53 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:53 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:53 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b6} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 233.190650} & \prspeedup{.69030223553131311225} & \prtime{ 50.154259} & \prtime{.23064020000000000000} & \prtime{ 7.288716} & \prtime{ 11.207866} & \prtime{ 92.929024} & \prtime{ 64.552321} & \prval{0.102340} & \prval{1.408835} & \myunderlineIV{\prerr{5.719386e-03}} & \myunderlineIV{\prmaxerr{5.849800e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 239.389555} & \prspeedup{.74452977282154185883} & \prtime{ 50.175598} & \prtime{.12535040000000000000} & \prtime{ 6.239937} & \prtime{ 13.320162} & \prtime{ 94.093496} & \prtime{ 69.092076} & \prval{0.028573} & \prval{0.760768} & \myunderlineVIII{\prerr{3.205168e-03}} & \myunderlineVIII{\prmaxerr{4.316827e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 289.524314} & \prspeedup{.88074563229946898345} & \prtime{ 50.821896} & \prtime{.14329200000000000000} & \prtime{ 9.673100} & \prtime{ 16.825301} & \prtime{ 101.992438} & \prtime{ 98.873479} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777546e-03}} & \myunderlineXVI{\prmaxerr{4.007335e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 405.962980} & \prspeedup{1.95341698890869310300} & \prtime{ 51.820407} & \prtime{-.24995180000000000000} & \prtime{ 23.222081} & \prtime{ 18.080518} & \prtime{ 123.525612} & \prtime{ 158.547523} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008813e-03}} & \myunderlineXXXII{\prmaxerr{2.329459e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:54 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:54 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:54 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b5} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 622.715011} & \prspeedup{.25850031580497743935} & \prtime{ 49.993553} & \prtime{.18164120000000000000} & \prtime{ 6.298606} & \prtime{ 28.976702} & \prtime{ 387.563750} & \prtime{ 143.537512} & \prval{0.102340} & \prval{1.408832} & \myunderlineIV{\prerr{5.719227e-03}} & \myunderlineIV{\prmaxerr{5.850329e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 678.200060} & \prspeedup{.26280247011479179167} & \prtime{ 50.252209} & \prtime{.10537940000000000000} & \prtime{ 6.591872} & \prtime{ 34.408269} & \prtime{ 405.136408} & \prtime{ 175.308075} & \prval{0.028573} & \prval{0.760769} & \myunderlineVIII{\prerr{3.205043e-03}} & \myunderlineVIII{\prmaxerr{4.315885e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 705.167319} & \prspeedup{.36161244023845637123} & \prtime{ 50.884375} & \prtime{.01358083333333333334} & \prtime{ 10.819037} & \prtime{ 40.011716} & \prtime{ 411.997391} & \prtime{ 183.661388} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777728e-03}} & \myunderlineXVI{\prmaxerr{4.009862e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 754.794088} & \prspeedup{1.05063751108765971150} & \prtime{ 51.705859} & \prtime{-.29505820000000000000} & \prtime{ 22.866134} & \prtime{ 42.625827} & \prtime{ 435.353708} & \prtime{ 187.837372} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008817e-03}} & \myunderlineXXXII{\prmaxerr{2.327903e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:55 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:55 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top3sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:55 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t3b4} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 3644.327691} & \prspeedup{.04417056879861136505} & \prtime{ 50.169668} & \prtime{.07621180000000000000} & \prtime{ 5.889709} & \prtime{ 118.349664} & \prtime{ 1757.211895} & \prtime{ 1706.400852} & \prval{0.102340} & \prval{1.408830} & \myunderlineIV{\prerr{5.719174e-03}} & \myunderlineIV{\prmaxerr{5.849984e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 3701.256326} & \prspeedup{.04815463596724697634} & \prtime{ 50.257955} & \prtime{.09176980000000000000} & \prtime{ 6.311964} & \prtime{ 131.669423} & \prtime{ 1752.943193} & \prtime{ 1753.589846} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205145e-03}} & \myunderlineVIII{\prmaxerr{4.316169e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 3826.791071} & \prspeedup{.06663475226865867222} & \prtime{ 50.837677} & \prtime{.01376766666666666667} & \prtime{ 11.488108} & \prtime{ 136.462932} & \prtime{ 1815.807099} & \prtime{ 1804.540190} & \prval{0.006886} & \prval{0.400532} & \myunderlineXVI{\prerr{1.777711e-03}} & \myunderlineXVI{\prmaxerr{4.006900e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 3436.481589} & \prspeedup{.23076363468333425137} & \prtime{ 51.861431} & \prtime{-.21855560000000000000} & \prtime{ 22.910542} & \prtime{ 106.229958} & \prtime{ 1874.846287} & \prtime{ 1366.188190} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008834e-03}} & \myunderlineXXXII{\prmaxerr{2.329073e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:56 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:56 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b7} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:56 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b7} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 287.953955} & \prspeedup{.55902002457302592006} & \prtime{ 49.991499} & \prtime{.17000666666666666667} & \prtime{ 6.626644} & \prtime{ 21.475314} & \prtime{ 98.467237} & \prtime{ 104.835304} & \prval{0.102340} & \prval{1.408834} & \myunderlineIV{\prerr{5.719663e-03}} & \myunderlineIV{\prmaxerr{5.849249e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 294.549009} & \prspeedup{.60510355001737588599} & \prtime{ 50.386775} & \prtime{.04583740000000000000} & \prtime{ 5.962177} & \prtime{ 19.210657} & \prtime{ 98.205411} & \prtime{ 114.182887} & \prval{0.028573} & \prval{0.760771} & \myunderlineVIII{\prerr{3.205029e-03}} & \myunderlineVIII{\prmaxerr{4.319698e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 334.789910} & \prspeedup{.76166356088808052787} & \prtime{ 50.999833} & \prtime{.04205816666666666667} & \prtime{ 10.735597} & \prtime{ 23.972427} & \prtime{ 103.034267} & \prtime{ 138.136029} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777483e-03}} & \myunderlineXVI{\prmaxerr{4.008956e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:57 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:57 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b6} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:57 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b6} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 235.374836} & \prspeedup{.68389650200329826252} & \prtime{ 50.088467} & \prtime{-.04063440000000000000} & \prtime{ 6.039858} & \prtime{ 14.337047} & \prtime{ 92.973842} & \prtime{ 64.866134} & \prval{0.102340} & \prval{1.408835} & \myunderlineIV{\prerr{5.719347e-03}} & \myunderlineIV{\prmaxerr{5.849847e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 239.603369} & \prspeedup{.74386537945549505190} & \prtime{ 50.240610} & \prtime{.08638280000000000000} & \prtime{ 6.141594} & \prtime{ 14.395424} & \prtime{ 93.698033} & \prtime{ 68.616876} & \prval{0.028573} & \prval{0.760768} & \myunderlineVIII{\prerr{3.205166e-03}} & \myunderlineVIII{\prmaxerr{4.317238e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 288.900682} & \prspeedup{.88264684331897838856} & \prtime{ 50.739064} & \prtime{.02529480000000000000} & \prtime{ 9.305909} & \prtime{ 20.019290} & \prtime{ 101.285350} & \prtime{ 96.175432} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777471e-03}} & \myunderlineXVI{\prmaxerr{4.007026e-03}} & \noteXVI \\
 & 32 &  3 & \prniterspeedup{48.33333333333333333333} & \prtime{ 402.145092} & \prspeedup{1.97196235332893233470} & \prtime{ 51.584064} & \prtime{-.18837825000000000000} & \prtime{ 18.562135} & \prtime{ 19.093020} & \prtime{ 124.155130} & \prtime{ 157.947305} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008975e-03}} & \myunderlineXXXII{\prmaxerr{2.327548e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:58 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:58 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b5} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:58 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b5} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 632.384102} & \prspeedup{.25454787128725130411} & \prtime{ 49.911838} & \prtime{.26206120000000000000} & \prtime{ 6.332431} & \prtime{ 29.179379} & \prtime{ 397.098494} & \prtime{ 143.545466} & \prval{0.102340} & \prval{1.408833} & \myunderlineIV{\prerr{5.719122e-03}} & \myunderlineIV{\prmaxerr{5.850491e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 689.003588} & \prspeedup{.25868174579085065664} & \prtime{ 50.089189} & \prtime{.11807020000000000000} & \prtime{ 6.032201} & \prtime{ 37.205530} & \prtime{ 414.986781} & \prtime{ 174.243856} & \prval{0.028573} & \prval{0.760769} & \myunderlineVIII{\prerr{3.204994e-03}} & \myunderlineVIII{\prmaxerr{4.314125e-03}} & \noteVIII \\
 & 16 &  6 & \prniterspeedup{12.83333333333333333333} & \prtime{ 730.412379} & \prspeedup{.34911412009352048509} & \prtime{ 50.808553} & \prtime{.12520028571428571429} & \prtime{ 12.589775} & \prtime{ 54.841590} & \prtime{ 423.288222} & \prtime{ 181.095710} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777582e-03}} & \myunderlineXVI{\prmaxerr{4.008802e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 738.791360} & \prspeedup{1.07339504078661667077} & \prtime{ 51.883007} & \prtime{-.31204260000000000000} & \prtime{ 22.384592} & \prtime{ 30.650376} & \prtime{ 444.315605} & \prtime{ 175.328868} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008780e-03}} & \myunderlineXXXII{\prmaxerr{2.327979e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:58 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-1} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:58 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b4} & 4 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteIV \\
{1e-2} & 8 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteVIII \\
 & 16 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsep6top4sub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:58 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{nIFMMs6t4b4} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 3683.193541} & \prspeedup{.04370447146155005705} & \prtime{ 50.038550} & \prtime{.11561200000000000000} & \prtime{ 5.513485} & \prtime{ 123.308433} & \prtime{ 1788.939368} & \prtime{ 1709.058658} & \prval{0.102340} & \prval{1.408831} & \myunderlineIV{\prerr{5.719102e-03}} & \myunderlineIV{\prmaxerr{5.850136e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 3698.882003} & \prspeedup{.04818554656662293101} & \prtime{ 50.346426} & \prtime{.17179960000000000000} & \prtime{ 6.421858} & \prtime{ 136.138020} & \prtime{ 1752.233408} & \prtime{ 1747.286456} & \prval{0.028573} & \prval{0.760768} & \myunderlineVIII{\prerr{3.205141e-03}} & \myunderlineVIII{\prmaxerr{4.316440e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 3806.508011} & \prspeedup{.06698981698268124306} & \prtime{ 50.808416} & \prtime{.16586716666666666667} & \prtime{ 11.197351} & \prtime{ 159.074690} & \prtime{ 1783.298649} & \prtime{ 1794.455805} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777556e-03}} & \myunderlineXVI{\prmaxerr{4.008853e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 3377.145104} & \prspeedup{.23481815485533250572} & \prtime{ 51.846482} & \prtime{-.17418660000000000000} & \prtime{ 22.807617} & \prtime{ 109.024541} & \prtime{ 1819.324209} & \prtime{ 1359.775787} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008842e-03}} & \myunderlineXXXII{\prmaxerr{2.329368e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:20 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb7} & 4 &  9 & \prniterspeedup{5.88888888888888888888} & \prtime{ 374.306749} & \prspeedup{.43005376587532489295} & \prtime{ 50.496266} & \prtime{.37043790000000000000} & \prtime{ 10.428459} & \prtime{ 41.558636} & \prtime{ 95.810019} & \prtime{ 169.265063} & \prval{0.102339} & \prval{1.408838} & \myunderlineIV{\prerr{5.718955e-03}} & \myunderlineIV{\prmaxerr{5.850347e-03}} & \noteIV \\
{1e-1} & 8 &  12 & \prniterspeedup{4.91666666666666666666} & \prtime{ 404.291795} & \prspeedup{.44085151666261245791} & \prtime{ 50.430559} & \prtime{.69323584615384615385} & \prtime{ 15.670627} & \prtime{ 57.130362} & \prtime{ 97.977486} & \prtime{ 175.906538} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205058e-03}} & \myunderlineVIII{\prmaxerr{4.315379e-03}} & \noteVIII \\
 & 16 &  6 & \prniterspeedup{12.83333333333333333333} & \prtime{ 387.361240} & \prspeedup{.65829321229971279521} & \prtime{ 50.878161} & \prtime{.12743871428571428572} & \prtime{ 12.118783} & \prtime{ 30.891042} & \prtime{ 97.853928} & \prtime{ 183.007394} & \prval{0.006885} & \prval{0.400534} & \myunderlineXVI{\prerr{1.777551e-03}} & \myunderlineXVI{\prmaxerr{4.012017e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:21 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb7} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 483.895777} & \prspeedup{.33265846624654465624} & \prtime{ 50.027775} & \prtime{.06469666666666666667} & \prtime{ 7.032514} & \prtime{ 66.029986} & \prtime{ 98.727030} & \prtime{ 254.980375} & \prval{0.102340} & \prval{1.408836} & \myunderlineIV{\prerr{5.719327e-03}} & \myunderlineIV{\prmaxerr{5.849010e-03}} & \noteIV \\
{1e-2} & 8 &  8 & \prniterspeedup{7.37500000000000000000} & \prtime{ 522.891258} & \prspeedup{.34085987912997390367} & \prtime{ 50.245544} & \prtime{.35912100000000000000} & \prtime{ 11.273832} & \prtime{ 94.091883} & \prtime{ 99.153868} & \prtime{ 261.257259} & \prval{0.028573} & \prval{0.760771} & \myunderlineVIII{\prerr{3.204665e-03}} & \myunderlineVIII{\prmaxerr{4.318502e-03}} & \noteVIII \\
 & 16 &  8 & \prniterspeedup{9.62500000000000000000} & \prtime{ 586.798483} & \prspeedup{.43455680678710957062} & \prtime{ 50.700260} & \prtime{.21308800000000000000} & \prtime{ 16.058619} & \prtime{ 106.682216} & \prtime{ 101.932577} & \prtime{ 299.761779} & \prval{0.006885} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777385e-03}} & \myunderlineXVI{\prmaxerr{4.008424e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub0-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:21 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb7} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 590.192499} & \prspeedup{.27274495570978105568} & \prtime{ 49.990239} & \prtime{-.00133740000000000000} & \prtime{ 5.627378} & \prtime{ 65.912081} & \prtime{ 97.676756} & \prtime{ 363.857506} & \prval{0.102340} & \prval{1.408834} & \myunderlineIV{\prerr{5.719359e-03}} & \myunderlineIV{\prmaxerr{5.849920e-03}} & \noteIV \\
{1e-3} & 8 &  5 & \prniterspeedup{11.80000000000000000000} & \prtime{ 611.018487} & \prspeedup{.29169764056582464746} & \prtime{ 50.249683} & \prtime{.07627016666666666667} & \prtime{ 7.171705} & \prtime{ 79.826117} & \prtime{ 96.165879} & \prtime{ 371.008166} & \prval{0.028573} & \prval{0.760765} & \myunderlineVIII{\prerr{3.205201e-03}} & \myunderlineVIII{\prmaxerr{4.313967e-03}} & \noteVIII \\
 & 16 &  7 & \prniterspeedup{11.00000000000000000000} & \prtime{ 820.435491} & \prspeedup{.31080722103963686280} & \prtime{ 50.766434} & \prtime{.25367525000000000000} & \prtime{ 14.611586} & \prtime{ 191.173690} & \prtime{ 102.171225} & \prtime{ 449.689778} & \prval{0.006886} & \prval{0.400532} & \myunderlineXVI{\prerr{1.777521e-03}} & \myunderlineXVI{\prmaxerr{4.004302e-03}} & \noteXVI \\
 & 32 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:22 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb6} & 4 &  6 & \prniterspeedup{8.83333333333333333333} & \prtime{ 323.940195} & \prspeedup{.49691896678644649207} & \prtime{ 49.975255} & \prtime{.09403114285714285715} & \prtime{ 8.094913} & \prtime{ 40.785457} & \prtime{ 93.720154} & \prtime{ 124.347438} & \prval{0.102339} & \prval{1.408835} & \myunderlineIV{\prerr{5.719212e-03}} & \myunderlineIV{\prmaxerr{5.850946e-03}} & \noteIV \\
{1e-1} & 8 &  9 & \prniterspeedup{6.55555555555555555555} & \prtime{ 343.452844} & \prspeedup{.51894358749290193677} & \prtime{ 50.338478} & \prtime{.43030670000000000000} & \prtime{ 12.203507} & \prtime{ 54.480231} & \prtime{ 93.093843} & \prtime{ 126.543522} & \prval{0.028574} & \prval{0.760763} & \myunderlineVIII{\prerr{3.207034e-03}} & \myunderlineVIII{\prmaxerr{4.315801e-03}} & \noteVIII \\
 & 16 &  8 & \prniterspeedup{9.62500000000000000000} & \prtime{ 370.162897} & \prspeedup{.68887853717008271631} & \prtime{ 51.168924} & \prtime{.26300744444444444445} & \prtime{ 16.278772} & \prtime{ 52.808059} & \prtime{ 100.612053} & \prtime{ 137.730638} & \prval{0.006885} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777303e-03}} & \myunderlineXVI{\prmaxerr{4.008818e-03}} & \noteXVI \\
 & 32 &  28 & \prniterspeedup{5.17857142857142857142} & \prtime{ 636.567449} & \prspeedup{1.24576740963705795770} & \prtime{ 51.754286} & \prtime{2.81885265517241379311} & \prtime{ 126.282404} & \prtime{ 142.407274} & \prtime{ 120.842558} & \prtime{ 162.223708} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008897e-03}} & \myunderlineXXXII{\prmaxerr{2.328116e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:22 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb6} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 391.911611} & \prspeedup{.41073553955001348505} & \prtime{ 49.919137} & \prtime{.16626816666666666667} & \prtime{ 6.716785} & \prtime{ 67.069910} & \prtime{ 92.090634} & \prtime{ 169.678745} & \prval{0.102340} & \prval{1.408837} & \myunderlineIV{\prerr{5.719324e-03}} & \myunderlineIV{\prmaxerr{5.849227e-03}} & \noteIV \\
{1e-2} & 8 &  7 & \prniterspeedup{8.42857142857142857142} & \prtime{ 422.390488} & \prspeedup{.42196180090116044469} & \prtime{ 50.242239} & \prtime{.32883487500000000000} & \prtime{ 9.977495} & \prtime{ 85.164769} & \prtime{ 93.140092} & \prtime{ 177.199450} & \prval{0.028573} & \prval{0.760766} & \myunderlineVIII{\prerr{3.205060e-03}} & \myunderlineVIII{\prmaxerr{4.311241e-03}} & \noteVIII \\
 & 16 &  7 & \prniterspeedup{11.00000000000000000000} & \prtime{ 489.566799} & \prspeedup{.52086308859355472755} & \prtime{ 51.350193} & \prtime{.26247975000000000000} & \prtime{ 14.520486} & \prtime{ 105.827096} & \prtime{ 102.177019} & \prtime{ 207.823370} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777609e-03}} & \myunderlineXVI{\prmaxerr{4.008970e-03}} & \noteXVI \\
 & 32 &  6 & \prniterspeedup{24.16666666666666666666} & \prtime{ 561.547124} & \prspeedup{1.41219667612437099757} & \prtime{ 51.761778} & \prtime{-.07881700000000000000} & \prtime{ 32.103015} & \prtime{ 84.003060} & \prtime{ 124.445683} & \prtime{ 254.616786} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008824e-03}} & \myunderlineXXXII{\prmaxerr{2.327789e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub1-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:22 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb6} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 534.351036} & \prspeedup{.30124771200031883160} & \prtime{ 50.236686} & \prtime{.07942160000000000000} & \prtime{ 6.216468} & \prtime{ 97.293519} & \prtime{ 92.944932} & \prtime{ 279.876724} & \prval{0.102339} & \prval{1.408832} & \myunderlineIV{\prerr{5.719200e-03}} & \myunderlineIV{\prmaxerr{5.848869e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 560.242921} & \prspeedup{.31813458826372212206} & \prtime{ 50.267696} & \prtime{.18441900000000000000} & \prtime{ 6.671800} & \prtime{ 113.037296} & \prtime{ 93.584054} & \prtime{ 290.186282} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205156e-03}} & \myunderlineVIII{\prmaxerr{4.316695e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 667.098935} & \prspeedup{.38224806190104320883} & \prtime{ 50.828845} & \prtime{.23347020000000000000} & \prtime{ 9.848706} & \prtime{ 153.567578} & \prtime{ 101.386314} & \prtime{ 340.097770} & \prval{0.006885} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777585e-03}} & \myunderlineXVI{\prmaxerr{4.007094e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 694.077419} & \prspeedup{1.14254542835083934635} & \prtime{ 51.811332} & \prtime{-.24747840000000000000} & \prtime{ 22.878918} & \prtime{ 129.731671} & \prtime{ 123.815504} & \prtime{ 336.366946} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008844e-03}} & \myunderlineXXXII{\prmaxerr{2.328812e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:25 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb5} & 4 &  6 & \prniterspeedup{8.83333333333333333333} & \prtime{ 1051.235296} & \prspeedup{.15312654323204916437} & \prtime{ 50.118869} & \prtime{.43984300000000000000} & \prtime{ 8.921717} & \prtime{ 382.109820} & \prtime{ 413.344841} & \prtime{ 190.270779} & \prval{0.102339} & \prval{1.408833} & \myunderlineIV{\prerr{5.719225e-03}} & \myunderlineIV{\prmaxerr{5.850556e-03}} & \noteIV \\
{1e-1} & 8 &  6 & \prniterspeedup{9.83333333333333333333} & \prtime{ 1112.770995} & \prspeedup{.16017010849568378622} & \prtime{ 50.441369} & \prtime{.42139614285714285715} & \prtime{ 9.760584} & \prtime{ 413.304497} & \prtime{ 438.284576} & \prtime{ 194.157764} & \prval{0.028572} & \prval{0.760766} & \myunderlineVIII{\prerr{3.204812e-03}} & \myunderlineVIII{\prmaxerr{4.314591e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 1142.572116} & \prspeedup{.22317827595225507848} & \prtime{ 50.849626} & \prtime{.37675200000000000000} & \prtime{ 12.238536} & \prtime{ 421.396851} & \prtime{ 450.488898} & \prtime{ 199.609830} & \prval{0.006885} & \prval{0.400532} & \myunderlineXVI{\prerr{1.777645e-03}} & \myunderlineXVI{\prmaxerr{4.005913e-03}} & \noteXVI \\
 & 32 &  10 & \prniterspeedup{14.50000000000000000000} & \prtime{ 1196.107896} & \prspeedup{.66299619344708347281} & \prtime{ 51.844758} & \prtime{.24320609090909090910} & \prtime{ 50.978753} & \prtime{ 389.623563} & \prtime{ 472.341468} & \prtime{ 216.146636} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008737e-03}} & \myunderlineXXXII{\prmaxerr{2.327263e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:25 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb5} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 1114.650230} & \prspeedup{.14441483316250695072} & \prtime{ 49.958431} & \prtime{.46006516666666666667} & \prtime{ 7.884085} & \prtime{ 421.072707} & \prtime{ 415.377531} & \prtime{ 213.719197} & \prval{0.102340} & \prval{1.408836} & \myunderlineIV{\prerr{5.719331e-03}} & \myunderlineIV{\prmaxerr{5.848972e-03}} & \noteIV \\
{1e-2} & 8 &  6 & \prniterspeedup{9.83333333333333333333} & \prtime{ 1253.060840} & \prspeedup{.14223782701564594421} & \prtime{ 50.284771} & \prtime{.53709357142857142858} & \prtime{ 10.094732} & \prtime{ 524.029399} & \prtime{ 439.663428} & \prtime{ 222.130159} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.204948e-03}} & \myunderlineVIII{\prmaxerr{4.316447e-03}} & \noteVIII \\
 & 16 &  6 & \prniterspeedup{12.83333333333333333333} & \prtime{ 1286.525080} & \prspeedup{.19820622152193099881} & \prtime{ 50.903440} & \prtime{.47569228571428571429} & \prtime{ 14.397903} & \prtime{ 535.857267} & \prtime{ 443.894174} & \prtime{ 233.405584} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777727e-03}} & \myunderlineXVI{\prmaxerr{4.007854e-03}} & \noteXVI \\
 & 32 &  6 & \prniterspeedup{24.16666666666666666666} & \prtime{ 1163.877734} & \prspeedup{.68135591809508746904} & \prtime{ 51.871575} & \prtime{.08706385714285714286} & \prtime{ 33.477177} & \prtime{ 345.126836} & \prtime{ 460.700994} & \prtime{ 257.994451} & \prval{0.001458} & \prval{0.205363} & \myunderlineXXXII{\prerr{1.008699e-03}} & \myunderlineXXXII{\prmaxerr{2.331715e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub2-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:25 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb5} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 1273.336360} & \prspeedup{.12641752176149277634} & \prtime{ 49.941698} & \prtime{.35637820000000000000} & \prtime{ 6.819771} & \prtime{ 427.691021} & \prtime{ 413.833751} & \prtime{ 368.468279} & \prval{0.102340} & \prval{1.408836} & \myunderlineIV{\prerr{5.719389e-03}} & \myunderlineIV{\prmaxerr{5.850379e-03}} & \noteIV \\
{1e-3} & 8 &  4 & \prniterspeedup{14.75000000000000000000} & \prtime{ 1391.850122} & \prspeedup{.12805448530901519007} & \prtime{ 50.166549} & \prtime{.35749180000000000000} & \prtime{ 7.289719} & \prtime{ 465.220378} & \prtime{ 425.759342} & \prtime{ 436.675023} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205004e-03}} & \myunderlineVIII{\prmaxerr{4.315683e-03}} & \noteVIII \\
 & 16 &  7 & \prniterspeedup{11.00000000000000000000} & \prtime{ 1732.652485} & \prspeedup{.14717162108822993434} & \prtime{ 50.862085} & \prtime{.53958175000000000000} & \prtime{ 16.566478} & \prtime{ 726.688866} & \prtime{ 442.707179} & \prtime{ 487.696048} & \prval{0.006886} & \prval{0.400532} & \myunderlineXVI{\prerr{1.777297e-03}} & \myunderlineXVI{\prmaxerr{4.006460e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 1426.868724} & \prspeedup{.55577290935140015024} & \prtime{ 52.102800} & \prtime{.39272460000000000000} & \prtime{ 25.074043} & \prtime{ 525.548642} & \prtime{ 457.413696} & \prtime{ 351.901357} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008939e-03}} & \myunderlineXXXII{\prmaxerr{2.328097e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-1-basis1e-1-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:26 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb4} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 3635.301367} & \prspeedup{.04428024274995410579} & \prtime{ 50.111398} & \prtime{.42977183333333333334} & \prtime{ 8.356421} & \prtime{ 783.055780} & \prtime{ 1716.174741} & \prtime{ 1070.981656} & \prval{0.102338} & \prval{1.408838} & \myunderlineIV{\prerr{5.719877e-03}} & \myunderlineIV{\prmaxerr{5.846421e-03}} & \noteIV \\
{1e-1} & 8 &  11 & \prniterspeedup{5.36363636363636363636} & \prtime{ 4372.649427} & \prspeedup{.04076079136357436596} & \prtime{ 50.262551} & \prtime{1.06713725000000000000} & \prtime{ 17.378823} & \prtime{ 1396.755126} & \prtime{ 1819.785074} & \prtime{ 1081.073449} & \prval{0.028564} & \prval{0.760769} & \myunderlineVIII{\prerr{3.205129e-03}} & \myunderlineVIII{\prmaxerr{4.316480e-03}} & \noteVIII \\
 & 16 &  5 & \prniterspeedup{15.40000000000000000000} & \prtime{ 3738.968855} & \prspeedup{.06819989277498274320} & \prtime{ 50.874089} & \prtime{.40871716666666666667} & \prtime{ 12.382255} & \prtime{ 773.519175} & \prtime{ 1829.122600} & \prtime{ 1065.074147} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777532e-03}} & \myunderlineXVI{\prmaxerr{4.007750e-03}} & \noteXVI \\
 & 32 &  5 & \prniterspeedup{29.00000000000000000000} & \prtime{ 3578.606090} & \prspeedup{.22159884660566259752} & \prtime{ 51.850955} & \prtime{-.07019833333333333333} & \prtime{ 28.149952} & \prtime{ 559.421081} & \prtime{ 1871.897413} & \prtime{ 1052.672904} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008889e-03}} & \myunderlineXXXII{\prmaxerr{2.328006e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-2-basis1e-2-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:26 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb4} & 4 &  5 & \prniterspeedup{10.60000000000000000000} & \prtime{ 3724.542256} & \prspeedup{.04321927795038016612} & \prtime{ 49.994507} & \prtime{.43795016666666666667} & \prtime{ 7.912069} & \prtime{ 807.867647} & \prtime{ 1759.452536} & \prtime{ 1092.679408} & \prval{0.102340} & \prval{1.408839} & \myunderlineIV{\prerr{5.719407e-03}} & \myunderlineIV{\prmaxerr{5.849455e-03}} & \noteIV \\
{1e-2} & 8 &  7 & \prniterspeedup{8.42857142857142857142} & \prtime{ 3959.723871} & \prspeedup{.04501138382535462407} & \prtime{ 50.256643} & \prtime{.61534787500000000000} & \prtime{ 11.438447} & \prtime{ 1036.968646} & \prtime{ 1767.061789} & \prtime{ 1087.041144} & \prval{0.028573} & \prval{0.760767} & \myunderlineVIII{\prerr{3.205256e-03}} & \myunderlineVIII{\prmaxerr{4.315849e-03}} & \noteVIII \\
 & 16 &  7 & \prniterspeedup{11.00000000000000000000} & \prtime{ 3989.275722} & \prspeedup{.06392069457464289052} & \prtime{ 50.940710} & \prtime{.53940450000000000000} & \prtime{ 16.609756} & \prtime{ 1045.501748} & \prtime{ 1780.499518} & \prtime{ 1087.566976} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777537e-03}} & \myunderlineXVI{\prmaxerr{4.008785e-03}} & \noteXVI \\
 & 32 &  6 & \prniterspeedup{24.16666666666666666666} & \prtime{ 3783.259950} & \prspeedup{.20961154995442488692} & \prtime{ 52.101745} & \prtime{.26691657142857142858} & \prtime{ 34.215059} & \prtime{ 784.045209} & \prtime{ 1823.470662} & \prtime{ 1074.510554} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.008762e-03}} & \myunderlineXXXII{\prmaxerr{2.328167e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}


==> 181031/sphereii/sphereii10-fmm3logXsub3-ngauss4-jpre10-tol1e-5-maxepc040-delta7-inc95-fillin1e-3-basis1e-3-LR3.tex <==
%% PWD: /home/ttaka/Dropbox/papers/helm3d/parallel/paper/181031/sphereii
%% DATE: Wed Nov 28 11:27:27 JST 2018
%% root_ref: /home/ttaka/study/helm3d/181031/g
%% exe_ref: fmm3logBDX2
%% jpre_ref: 3
%% tail_ref: ngauss4-jpre3-tol1e-5-maxepc040-delta7-inc95
\begin{tabular}{M}
\myheader\myheaderFlag
\renewcommand{\arraystretch}{\myarraystretch}
\textbf{mIFMMb4} & 4 &  4 & \prniterspeedup{13.25000000000000000000} & \prtime{ 3957.391558} & \prspeedup{.04067629514056794275} & \prtime{ 50.018294} & \prtime{.37263120000000000000} & \prtime{ 6.642281} & \prtime{ 748.417578} & \prtime{ 1817.450022} & \prtime{ 1328.277890} & \prval{0.102342} & \prval{1.408836} & \myunderlineIV{\prerr{5.719264e-03}} & \myunderlineIV{\prmaxerr{5.850045e-03}} & \noteIV \\
{1e-3} & 8 &  3 & \prniterspeedup{19.66666666666666666666} & \prtime{ 3965.405200} & \prspeedup{.04494689496044439544} & \prtime{ 50.320839} & \prtime{.31088050000000000000} & \prtime{ 5.772350} & \prtime{ 643.020346} & \prtime{ 1832.260147} & \prtime{ 1427.366653} & \prval{0.028572} & \prval{0.760778} & \myunderlineVIII{\prerr{3.206327e-03}} & \myunderlineVIII{\prmaxerr{4.341201e-03}} & \noteVIII \\
 & 16 &  4 & \prniterspeedup{19.25000000000000000000} & \prtime{ 4249.361497} & \prspeedup{.06000837424164197908} & \prtime{ 50.785237} & \prtime{.31376020000000000000} & \prtime{ 10.401241} & \prtime{ 783.122926} & \prtime{ 1860.872657} & \prtime{ 1536.263757} & \prval{0.006886} & \prval{0.400533} & \myunderlineXVI{\prerr{1.777368e-03}} & \myunderlineXVI{\prmaxerr{4.010172e-03}} & \noteXVI \\
 & 32 &  4 & \prniterspeedup{36.25000000000000000000} & \prtime{ 3892.903384} & \prspeedup{.20370785087020798253} & \prtime{ 52.767254} & \prtime{.26236800000000000000} & \prtime{ 25.075490} & \prtime{ 768.567125} & \prtime{ 1907.609855} & \prtime{ 1124.051717} & \prval{0.001458} & \prval{0.205362} & \myunderlineXXXII{\prerr{1.009025e-03}} & \myunderlineXXXII{\prmaxerr{2.328081e-03}} & \noteXXXII \\
\myfooter\myfooterFlag
\end{tabular}

